Physics-augmented neural networks for constitutive modeling of hyperelastic geometrically exact beams

We present neural network-based constitutive models for hyperelastic geometrically exact beams. The proposed models are physics-augmented, i.e., formulated to fulfill important mechanical conditions by construction, which improves accuracy and generalization. Strains and curvatures of the beam are used as input for feed-forward neural networks that represent the effective hyperelastic beam potential. Forces and moments are received as the gradients of the beam potential, ensuring thermodynamic consistency. Normalization conditions are considered via additional projection terms. Symmetry conditions are implemented by an invariant-based approach for transverse isotropy and a more flexible point symmetry constraint, which is included in transverse isotropy but poses fewer restrictions on the constitutive response. Furthermore, a data augmentation approach is proposed to improve the scaling behavior of the models for varying cross-section radii. Additionally, we introduce a parameterization with a scalar parameter to represent ring-shaped cross-sections with different ratios between the inner and outer radii. Formulating the beam potential as a neural network provides a highly flexible model. This enables efficient constitutive surrogate modeling for geometrically exact beams with nonlinear material behavior and cross-sectional deformation, which otherwise would require computationally much more expensive methods. The models are calibrated and tested with data generated for beams with circular and ring-shaped hyperelastic deformable cross-sections at varying inner and outer radii, showing excellent accuracy and generalization. The applicability of the proposed point symmetric model is further demonstrated by applying it in beam simulations. In all studied cases, the proposed model shows excellent performance.

==> fig_deviation_bending_m_1.tex <==
\tikzsetnextfilename{fig_deviation_bending_m_1}
\begin{tikzpicture}[
  spy using outlines={rectangle, magnification=2.5,
                       size=2.5cm, connect spies}
]
\begin{axis}[
  name=plot1,
  xlabel={Data $m_1$},
  ylabel={Prediction $m_1$},
  legend style={at={(0.5,-0.25)}, anchor=north},
  legend columns=5,
  grid=major,
 % width=.9\textwidth,
]
    
    % Data over predction
    \addplot [m_grey, only marks, semithick, mark=x] table [col sep=comma, x=m_1_0.0, y=m_1_pred_0.0]{fig_deviation_data_bending_m_1.txt};
    \addplot [m_purple, only marks, semithick, mark=x] table [col sep=comma, x=m_1_0.05, y=m_1_pred_0.05]{fig_deviation_data_bending_m_1.txt};
    \addplot [m_wine, only marks, semithick, mark=x] table [col sep=comma, x=m_1_0.1, y=m_1_pred_0.1]{fig_deviation_data_bending_m_1.txt};
    \addplot [m_rose, only marks, semithick, mark=x] table [col sep=comma, x=m_1_0.15, y=m_1_pred_0.15]{fig_deviation_data_bending_m_1.txt};
    \addplot [m_sand, only marks, semithick, mark=x] table [col sep=comma, x=m_1_0.2, y=m_1_pred_0.2]{fig_deviation_data_bending_m_1.txt};
    \addplot [m_olive, only marks, semithick, mark=x] table [col sep=comma, x=m_1_0.25, y=m_1_pred_0.25]{fig_deviation_data_bending_m_1.txt};
    \addplot [m_green, only marks, semithick, mark=x] table [col sep=comma, x=m_1_0.3, y=m_1_pred_0.3]{fig_deviation_data_bending_m_1.txt};
    \addplot [m_teal, only marks, semithick, mark=x] table [col sep=comma, x=m_1_0.35, y=m_1_pred_0.35]{fig_deviation_data_bending_m_1.txt};
    \addplot [m_cyan, only marks, semithick, mark=x] table [col sep=comma, x=m_1_0.4, y=m_1_pred_0.4]{fig_deviation_data_bending_m_1.txt};
    \addplot [m_indigo, only marks, semithick, mark=x] table [col sep=comma, x=m_1_0.45, y=m_1_pred_0.45]{fig_deviation_data_bending_m_1.txt};
    \addplot [m_navy, only marks, semithick, mark=x] table [col sep=comma, x=m_1_0.5, y=m_1_pred_0.5]{fig_deviation_data_bending_m_1.txt};

    \draw[black]
            (axis cs:\pgfkeysvalueof{/pgfplots/xmin},\pgfkeysvalueof{/pgfplots/xmin}) -- 
            (axis cs:\pgfkeysvalueof{/pgfplots/xmax},\pgfkeysvalueof{/pgfplots/xmax});

\end{axis}

    % Top left spy
    \spy on (3.5,2.9) in node at (1.5,4.1);
    % Bottom right spy
    \spy on (5.9,4.9) in node at (5.4,1.5);

\end{tikzpicture}

==> fig_deviation_bending_n_3.tex <==
\tikzsetnextfilename{fig_deviation_bending_n_3}
\begin{tikzpicture}[
  spy using outlines={rectangle, magnification=2.5,
                       size=2.5cm, connect spies}
]
\begin{axis}[
  name=plot1,
  xlabel={Data $n_3$},
  ylabel={Prediction $n_3$},
  legend style={at={(0.5,-0.25)}, anchor=north},
  legend columns=5,
  grid=major,
 % width=.9\textwidth,
]
    
    % Data over predction
    \addplot [m_grey, only marks, semithick, mark=x] table [col sep=comma, x=n_3_0.0, y=n_3_pred_0.0]{fig_deviation_data_bending_n_3.txt};
    \addplot [m_purple, only marks, semithick, mark=x] table [col sep=comma, x=n_3_0.05, y=n_3_pred_0.05]{fig_deviation_data_bending_n_3.txt};
    \addplot [m_wine, only marks, semithick, mark=x] table [col sep=comma, x=n_3_0.1, y=n_3_pred_0.1]{fig_deviation_data_bending_n_3.txt};
    \addplot [m_rose, only marks, semithick, mark=x] table [col sep=comma, x=n_3_0.15, y=n_3_pred_0.15]{fig_deviation_data_bending_n_3.txt};
    \addplot [m_sand, only marks, semithick, mark=x] table [col sep=comma, x=n_3_0.2, y=n_3_pred_0.2]{fig_deviation_data_bending_n_3.txt};
    \addplot [m_olive, only marks, semithick, mark=x] table [col sep=comma, x=n_3_0.25, y=n_3_pred_0.25]{fig_deviation_data_bending_n_3.txt};
    \addplot [m_green, only marks, semithick, mark=x] table [col sep=comma, x=n_3_0.3, y=n_3_pred_0.3]{fig_deviation_data_bending_n_3.txt};
    \addplot [m_teal, only marks, semithick, mark=x] table [col sep=comma, x=n_3_0.35, y=n_3_pred_0.35]{fig_deviation_data_bending_n_3.txt};
    \addplot [m_cyan, only marks, semithick, mark=x] table [col sep=comma, x=n_3_0.4, y=n_3_pred_0.4]{fig_deviation_data_bending_n_3.txt};
    \addplot [m_indigo, only marks, semithick, mark=x] table [col sep=comma, x=n_3_0.45, y=n_3_pred_0.45]{fig_deviation_data_bending_n_3.txt};
    \addplot [m_navy, only marks, semithick, mark=x] table [col sep=comma, x=n_3_0.5, y=n_3_pred_0.5]{fig_deviation_data_bending_n_3.txt};

    \draw[black]
            (axis cs:\pgfkeysvalueof{/pgfplots/xmin},\pgfkeysvalueof{/pgfplots/xmin}) -- 
            (axis cs:\pgfkeysvalueof{/pgfplots/xmax},\pgfkeysvalueof{/pgfplots/xmax});
\end{axis}

    % Top left spy
    \spy on (0.95,0.85) in node at (1.5,4.1);
    % Bottom right spy
    \spy on (4.2,3.5) in node at (5.4,1.5);

\end{tikzpicture}

==> fig_deviation_legend_ring.tex <==
\tikzsetnextfilename{fig_deviation_legend_ring}
\begin{tikzpicture}
\begin{axis}[
  hide axis,
  xmin=0.0,
  xmax=0.001,
  ymin=0.0,
  ymax=0.001,
  transpose legend,
  legend columns=2,
legend style={/tikz/every even column/.append style={column sep=0.25cm,
row sep=0.1cm}}
]
    \addlegendimage{only marks, ultra thick, mark=square*, m_grey}
    \addlegendentry{$P = 0.0$}
    \addlegendimage{only marks, ultra thick, mark=square*, m_purple}
    \addlegendentry{$P = 0.05$}
    \addlegendimage{only marks, ultra thick, mark=square*, m_wine}
    \addlegendentry{$P = 0.1$}
    \addlegendimage{only marks, ultra thick, mark=square*, m_rose}
    \addlegendentry{$P = 0.15$}
    \addlegendimage{only marks, ultra thick, mark=square*, m_sand}
    \addlegendentry{$P = 0.2$}
    \addlegendimage{only marks, ultra thick, mark=square*, m_olive}
    \addlegendentry{$P = 0.25$}
    \addlegendimage{only marks, ultra thick, mark=square*, m_green}
    \addlegendentry{$P = 0.3$}
    \addlegendimage{only marks, ultra thick, mark=square*, m_teal}
    \addlegendentry{$P = 0.35$}
    \addlegendimage{only marks, ultra thick, mark=square*, m_cyan}
    \addlegendentry{$P = 0.4$}
    \addlegendimage{only marks, ultra thick, mark=square*, m_indigo}
    \addlegendentry{$P = 0.45$}
    \addlegendimage{only marks, ultra thick, mark=square*, m_navy}
    \addlegendentry{$P = 0.5$}
    
\end{axis}
\end{tikzpicture}

==> fig_lor_ring.tex <==
\tikzsetnextfilename{fig_lor_ring}
\begin{tikzpicture}
\begin{semilogyaxis}[
  name=plot1,
  xlabel={$P = R/R_i$},
  ylabel={$\mathcal{L}$},
  legend style={at={(0.5,-0.23)}, anchor=north},
  legend columns=2,
  grid=major,
]
    \addplot[color=CPSdarkblue, name path=min, solid, thick, no markers, forget plot] table [col sep=comma, x=P, y=min]{fig_lor_data.txt};
    \addplot[color=CPSdarkblue, name path=max, solid, thick, no markers, forget plot] table [col sep=comma, x=P, y=max]{fig_lor_data.txt};
    \addplot[CPSdarkblue, opacity=0.4, forget plot] fill between [of=min and max];
    \addplot [color=CPSdarkblue, dashed, very thick] table [col sep=comma, x=P, y=mean]{fig_lor_data.txt};
    
\end{semilogyaxis}

\draw[fill=m_grey] 
  (0.58,5.7) circle (0.5);

\draw[fill=m_olive] [even odd rule]
  (3.43,5.7) circle (0.5)
  (3.43,5.7) circle (0.125);

\draw[fill=m_navy] [even odd rule]
  (6.28,5.7) circle (0.5)
  (6.28,5.7) circle (0.25);

\end{tikzpicture}

==> fig_min_max_19.tex <==
\tikzsetnextfilename{fig_min_max_19}
\begin{tikzpicture}
\begin{axis}[
  name=plot1,
  xlabel={$t$},
  ylabel={$q_i$},
  transpose legend,
  legend style={at={(0.03,0.03)}, anchor=south west},
  legend columns=3,
  grid=major,
%  width=0.9\textwidth,
]
    
    % Colored min-max surface: unimportant components
    % n_1
    \addplot[color=CPSred, name path=min, solid, thick, no markers, forget plot] table [col sep=tab, x=t, y=n_1_pred_min]{fig_min_max_data_19.txt};
    \addplot[color=CPSred, name path=max, solid, thick, no markers, forget plot] table [col sep=tab, x=t, y=n_1_pred_max]{fig_min_max_data_19.txt};
    \addplot[CPSred, opacity=0.4, forget plot] fill between [of=min and max];

    % n_2
    \addplot[color=CPSred, name path=min, solid, thick, no markers, forget plot] table [col sep=tab, x=t, y=n_2_pred_min]{fig_min_max_data_19.txt};
    \addplot[color=CPSred, name path=max, solid, thick, no markers, forget plot] table [col sep=tab, x=t, y=n_2_pred_max]{fig_min_max_data_19.txt};
    \addplot[CPSred, opacity=0.4, forget plot] fill between [of=min and max];

    % n_3
    \addplot[color=CPSdarkblue, name path=min, solid, thick, no markers, forget plot] table [col sep=tab, x=t, y=n_3_pred_min]{fig_min_max_data_19.txt};
    \addplot[color=CPSdarkblue, name path=max, solid, thick, no markers, forget plot] table [col sep=tab, x=t, y=n_3_pred_max]{fig_min_max_data_19.txt};
    \addplot[CPSdarkblue, opacity=0.4, forget plot] fill between [of=min and max];
    
    % m_1
    \addplot[color=CPSgreen, name path=min, solid, thick, no markers, forget plot] table [col sep=tab, x=t, y=m_1_pred_min]{fig_min_max_data_19.txt};
    \addplot[color=CPSgreen, name path=max, solid, thick, no markers, forget plot] table [col sep=tab, x=t, y=m_1_pred_max]{fig_min_max_data_19.txt};
    \addplot[CPSgreen, opacity=0.4, forget plot] fill between [of=min and max];

    % ´m_2
    \addplot[color=CPSgreen, name path=min, solid, thick, no markers, forget plot] table [col sep=tab, x=t, y=m_2_pred_min]{fig_min_max_data_19.txt};
    \addplot[color=CPSgreen, name path=max, solid, thick, no markers, forget plot] table [col sep=tab, x=t, y=m_2_pred_max]{fig_min_max_data_19.txt};
    \addplot[CPSgreen, opacity=0.4, forget plot] fill between [of=min and max];

    % m_3
    \addplot[color=CPSorange, name path=min, solid, thick, no markers, forget plot] table [col sep=tab, x=t, y=m_3_pred_min]{fig_min_max_data_19.txt};
    \addplot[color=CPSorange, name path=max, solid, thick, no markers, forget plot] table [col sep=tab, x=t, y=m_3_pred_max]{fig_min_max_data_19.txt};
    \addplot[CPSorange, opacity=0.4, forget plot] fill between [of=min and max];

    % Euler-Bernoulli reference
    %\addplot[color=black, dashed, very thick, domain=0:0.65, forget plot] {5/6*25*pi*\R^2*(-0.128022927)*x/0.65};
    %\addplot[color=black, dashed, very thick, domain=0:0.65, forget plot] {5/6*25*pi*\R^2*(0.009988114)*x/0.65};
    %\addplot[color=black, dashed, very thick, domain=0:0.65, forget plot] {70*pi*\R^2*(-0.12386848)*x/0.65};
    %\addplot[color=black, dashed, very thick, domain=0:0.65, forget plot] {70/4*pi*\R^4*(0.09234319)*x/0.65};
    %\addplot[color=black, dashed, very thick, domain=0:0.65, forget plot] {70/4*pi*\R^4*(0.592168707)*x/0.65};
    %\addplot[color=black, dashed, very thick, domain=0:0.65, forget plot] {25/2*pi*\R^4*(-0.06131966)*x/0.65};
    
    % Data
    \addplot [color=CPSred, dashed, very thick, mark=*, mark options={solid}, mark repeat=10] table [col sep=tab, x=t, y=n_1]{fig_min_max_data_19.txt};
    \addlegendentry{$n_1$}
    \addplot [color=CPSred, dashed, very thick, mark=triangle*, mark options={solid}, mark repeat=10] table [col sep=tab, x=t, y=n_2]{fig_min_max_data_19.txt};
    \addlegendentry{$n_2$}
    \addplot [color=CPSdarkblue, dashed, very thick, mark=square*, mark options={solid}, mark repeat=10] table [col sep=tab, x=t, y=n_3]{fig_min_max_data_19.txt};
    \addlegendentry{$n_3$}
    \addplot [color=CPSgreen, dashed, very thick, mark=*, mark options={solid}, mark repeat=10] table [col sep=tab, x=t, y=m_1]{fig_min_max_data_19.txt};
    \addlegendentry{$m_1$}
    \addplot [color=CPSgreen, dashed, very thick, mark=triangle*, mark options={solid}, mark repeat=10] table [col sep=tab, x=t, y=m_2]{fig_min_max_data_19.txt};
    \addlegendentry{$m_2$}
    \addplot [color=CPSorange, dashed, very thick, mark=diamond*, mark options={solid}, mark repeat=10] table [col sep=tab, x=t, y=m_3]{fig_min_max_data_19.txt};
    \addlegendentry{$m_3$}
    

\end{axis}
\end{tikzpicture}

==> fig_min_max_247_perturbed.tex <==
\tikzsetnextfilename{fig_min_max_prediction_247_perturbed}
\begin{tikzpicture}
\begin{axis}[
  name=plot1,
  xlabel={$t$},
  ylabel={$q_i$},
  transpose legend,
  legend style={at={(0.03,0.03)}, anchor=south west},
  legend columns=3,
  grid=major,
%  width=0.9\textwidth,
]
    
    % Colored min-max surface: unimportant components
    % n_1
    \addplot[color=CPSred, name path=min, solid, thick, no markers, forget plot] table [col sep=tab, x=t, y=n_1_pred_min]{fig_min_max_data_247_perturbed.txt};
    \addplot[color=CPSred, name path=max, solid, thick, no markers, forget plot] table [col sep=tab, x=t, y=n_1_pred_max]{fig_min_max_data_247_perturbed.txt};
    \addplot[CPSred, opacity=0.4, forget plot] fill between [of=min and max];

    % n_2
    \addplot[color=CPSred, name path=min, solid, thick, no markers, forget plot] table [col sep=tab, x=t, y=n_2_pred_min]{fig_min_max_data_247_perturbed.txt};
    \addplot[color=CPSred, name path=max, solid, thick, no markers, forget plot] table [col sep=tab, x=t, y=n_2_pred_max]{fig_min_max_data_247_perturbed.txt};
    \addplot[CPSred, opacity=0.4, forget plot] fill between [of=min and max];

    % n_3
    \addplot[color=CPSdarkblue, name path=min, solid, thick, no markers, forget plot] table [col sep=tab, x=t, y=n_3_pred_min]{fig_min_max_data_247_perturbed.txt};
    \addplot[color=CPSdarkblue, name path=max, solid, thick, no markers, forget plot] table [col sep=tab, x=t, y=n_3_pred_max]{fig_min_max_data_247_perturbed.txt};
    \addplot[CPSdarkblue, opacity=0.4, forget plot] fill between [of=min and max];
    
    % m_1
    \addplot[color=CPSgreen, name path=min, solid, thick, no markers, forget plot] table [col sep=tab, x=t, y=m_1_pred_min]{fig_min_max_data_247_perturbed.txt};
    \addplot[color=CPSgreen, name path=max, solid, thick, no markers, forget plot] table [col sep=tab, x=t, y=m_1_pred_max]{fig_min_max_data_247_perturbed.txt};
    \addplot[CPSgreen, opacity=0.4, forget plot] fill between [of=min and max];

    % ´m_2
    \addplot[color=CPSgreen, name path=min, solid, thick, no markers, forget plot] table [col sep=tab, x=t, y=m_2_pred_min]{fig_min_max_data_247_perturbed.txt};
    \addplot[color=CPSgreen, name path=max, solid, thick, no markers, forget plot] table [col sep=tab, x=t, y=m_2_pred_max]{fig_min_max_data_247_perturbed.txt};
    \addplot[CPSgreen, opacity=0.4, forget plot] fill between [of=min and max];

    % m_3
    \addplot[color=CPSorange, name path=min, solid, thick, no markers, forget plot] table [col sep=tab, x=t, y=m_3_pred_min]{fig_min_max_data_247_perturbed.txt};
    \addplot[color=CPSorange, name path=max, solid, thick, no markers, forget plot] table [col sep=tab, x=t, y=m_3_pred_max]{fig_min_max_data_247_perturbed.txt};
    \addplot[CPSorange, opacity=0.4, forget plot] fill between [of=min and max];

    % Euler-Bernoulli reference
    %\addplot[color=black, dashed, very thick, domain=0:0.65, forget plot] {5/6*25*pi*\R^2*(-0.128022927)*x/0.65};
    %\addplot[color=black, dashed, very thick, domain=0:0.65, forget plot] {5/6*25*pi*\R^2*(0.009988114)*x/0.65};
    %\addplot[color=black, dashed, very thick, domain=0:0.65, forget plot] {70*pi*\R^2*(-0.12386848)*x/0.65};
    %\addplot[color=black, dashed, very thick, domain=0:0.65, forget plot] {70/4*pi*\R^4*(0.09234319)*x/0.65};
    %\addplot[color=black, dashed, very thick, domain=0:0.65, forget plot] {70/4*pi*\R^4*(0.592168707)*x/0.65};
    %\addplot[color=black, dashed, very thick, domain=0:0.65, forget plot] {25/2*pi*\R^4*(-0.06131966)*x/0.65};
    
    % Data
    \addplot [color=CPSred, dashed, very thick, mark=*, mark options={solid}, mark repeat=10] table [col sep=tab, x=t, y=n_1]{fig_min_max_data_247_perturbed.txt};
    \addlegendentry{$n_1$}
    \addplot [color=CPSred, dashed, very thick, mark=triangle*, mark options={solid}, mark repeat=10] table [col sep=tab, x=t, y=n_2]{fig_min_max_data_247_perturbed.txt};
    \addlegendentry{$n_2$}
    \addplot [color=CPSdarkblue, dashed, very thick, mark=square*, mark options={solid}, mark repeat=10] table [col sep=tab, x=t, y=n_3]{fig_min_max_data_247_perturbed.txt};
    \addlegendentry{$n_3$}
    \addplot [color=CPSgreen, dashed, very thick, mark=*, mark options={solid}, mark repeat=10] table [col sep=tab, x=t, y=m_1]{fig_min_max_data_247_perturbed.txt};
    \addlegendentry{$m_1$}
    \addplot [color=CPSgreen, dashed, very thick, mark=triangle*, mark options={solid}, mark repeat=10] table [col sep=tab, x=t, y=m_2]{fig_min_max_data_247_perturbed.txt};
    \addlegendentry{$m_2$}
    \addplot [color=CPSorange, dashed, very thick, mark=diamond*, mark options={solid}, mark repeat=10] table [col sep=tab, x=t, y=m_3]{fig_min_max_data_247_perturbed.txt};
    \addlegendentry{$m_3$}
    

\end{axis}
\end{tikzpicture}

==> fig_min_max_bending.tex <==
\tikzsetnextfilename{fig_min_max_bending}
\begin{tikzpicture}
\begin{axis}[
  name=plot1,
  xlabel={$\kappa_1$},
  ylabel={$q_i$},
  transpose legend,
  legend style={at={(0.03,0.97)}, anchor=north west},
  legend columns=3,
  grid=major,
ytick={-30,0,30},
yticklabels={-30,0,30},
xtick={-0.6,-0.3,0,0.3,0.6},
xticklabels={-0.6,-0.3,0,0.3,0.6},
]
    
    % Colored min-max surface: unimportant components
    % n_1
    \addplot[color=CPSgrey, name path=min, solid, thick, no markers, forget plot] table [col sep=comma, x=t, y=n_1_pred_min]{fig_min_max_data_bending.txt};
    \addplot[color=CPSgrey, name path=max, solid, thick, no markers, forget plot] table [col sep=comma, x=t, y=n_1_pred_max]{fig_min_max_data_bending.txt};
    \addplot[CPSgrey, opacity=0.4, forget plot] fill between [of=min and max];

    % n_2
    \addplot[color=CPSgrey, name path=min, solid, thick, no markers, forget plot] table [col sep=comma, x=t, y=n_2_pred_min]{fig_min_max_data_bending.txt};
    \addplot[color=CPSgrey, name path=max, solid, thick, no markers, forget plot] table [col sep=comma, x=t, y=n_2_pred_max]{fig_min_max_data_bending.txt};
    \addplot[CPSgrey, opacity=0.4, forget plot] fill between [of=min and max];

    % ´m_2
    \addplot[color=CPSgrey, name path=min, solid, thick, no markers, forget plot] table [col sep=comma, x=t, y=m_2_pred_min]{fig_min_max_data_bending.txt};
    \addplot[color=CPSgrey, name path=max, solid, thick, no markers, forget plot] table [col sep=comma, x=t, y=m_2_pred_max]{fig_min_max_data_bending.txt};
    \addplot[CPSgrey, opacity=0.4, forget plot] fill between [of=min and max];

    % m_3
    \addplot[color=CPSgrey, name path=min, solid, thick, no markers, forget plot] table [col sep=comma, x=t, y=m_3_pred_min]{fig_min_max_data_bending.txt};
    \addplot[color=CPSgrey, name path=max, solid, thick, no markers, forget plot] table [col sep=comma, x=t, y=m_3_pred_max]{fig_min_max_data_bending.txt};
    \addplot[CPSgrey, opacity=0.4, forget plot] fill between [of=min and max];
    
    % Data
    \addplot [color=CPSgrey, dashed, very thick, mark=*, mark options={solid}, mark repeat=10] table [col sep=comma, x=t, y=n_1]{fig_min_max_data_bending.txt};
    \addlegendentry{$n_1$}
    \addplot [color=CPSgrey, dashed, very thick, mark=triangle*, mark options={solid}, mark repeat=10] table [col sep=comma, x=t, y=n_2]{fig_min_max_data_bending.txt};
    \addlegendentry{$n_2$}
    \addplot [color=CPSdarkblue, dashed, very thick, mark=square*, mark options={solid}, mark repeat=10] table [col sep=comma, x=t, y=n_3]{fig_min_max_data_bending.txt};
    \addlegendentry{$n_3$}
    \addplot [color=CPSgreen, dashed, very thick, mark=*, mark options={solid}, mark repeat=10] table [col sep=comma, x=t, y=m_1]{fig_min_max_data_bending.txt};
    \addlegendentry{$m_1$}
    \addplot [color=CPSgrey, dashed, very thick, mark=triangle*, mark options={solid}, mark repeat=10] table [col sep=comma, x=t, y=m_2]{fig_min_max_data_bending.txt};
    \addlegendentry{$m_2$}
    \addplot [color=CPSgrey, dashed, very thick, mark=diamond*, mark options={solid}, mark repeat=10] table [col sep=comma, x=t, y=m_3]{fig_min_max_data_bending.txt};
    \addlegendentry{$m_3$}

    % Euler-Bernoulli reference
    %\addplot[color=black, dashed, very thick, domain=-0.67:0.67] {70/4*pi*\R^4*x};

    % Repeat important plots to bring them to the front
    \addplot [color=CPSdarkblue, dashed, very thick, mark=*, mark options={solid}, mark repeat=10] table [col sep=comma, x=t, y=n_3]{fig_min_max_data_bending.txt};
    \addplot [color=CPSgreen, dashed, very thick, mark=*, mark options={solid}, mark repeat=10] table [col sep=comma, x=t, y=m_1]{fig_min_max_data_bending.txt};
    
    % Colored surface between minimum and maximum

    % n_3
    \addplot[color=CPSdarkblue, name path=min, solid, thick, no markers, forget plot] table [col sep=comma, x=t, y=n_3_pred_min]{fig_min_max_data_bending.txt};
    \addplot[color=CPSdarkblue, name path=max, solid, thick, no markers, forget plot] table [col sep=comma, x=t, y=n_3_pred_max]{fig_min_max_data_bending.txt};
    \addplot[CPSdarkblue, opacity=0.4, forget plot] fill between [of=min and max];

    % m_1
    \addplot[color=CPSgreen, name path=min, solid, thick, no markers, forget plot] table [col sep=comma, x=t, y=m_1_pred_min]{fig_min_max_data_bending.txt};
    \addplot[color=CPSgreen, name path=max, solid, thick, no markers, forget plot] table [col sep=comma, x=t, y=m_1_pred_max]{fig_min_max_data_bending.txt};
    \addplot[CPSgreen, opacity=0.4, forget plot] fill between [of=min and max];


\end{axis}
\end{tikzpicture}

==> fig_min_max_shear.tex <==
\tikzsetnextfilename{fig_min_max_prediction_epsilon_1}
\begin{tikzpicture}
\begin{axis}[
  name=plot1,
  xlabel={$\epsilon_1$},
  ylabel={$q_i$},
  transpose legend,
  legend style={at={(0.03,0.97)}, anchor=north west},
  legend columns=3,
  grid=major,
 % width=0.9\textwidth,
]
    
    % Colored min-max surface: unimportant components

    % n_2
    \addplot[color=CPSgrey, name path=min, solid, thick, no markers, forget plot] table [col sep=tab, x=t, y=n_2_pred_min]{fig_min_max_data_shear.txt};
    \addplot[color=CPSgrey, name path=max, solid, thick, no markers, forget plot] table [col sep=tab, x=t, y=n_2_pred_max]{fig_min_max_data_shear.txt};
    \addplot[CPSgrey, opacity=0.4, forget plot] fill between [of=min and max];
    
    % m_1
    \addplot[color=CPSgrey, name path=min, solid, thick, no markers, forget plot] table [col sep=tab, x=t, y=m_1_pred_min]{fig_min_max_data_shear.txt};
    \addplot[color=CPSgrey, name path=max, solid, thick, no markers, forget plot] table [col sep=tab, x=t, y=m_1_pred_max]{fig_min_max_data_shear.txt};
    \addplot[CPSgrey, opacity=0.4, forget plot] fill between [of=min and max];

    % ´m_2
    \addplot[color=CPSgrey, name path=min, solid, thick, no markers, forget plot] table [col sep=tab, x=t, y=m_2_pred_min]{fig_min_max_data_shear.txt};
    \addplot[color=CPSgrey, name path=max, solid, thick, no markers, forget plot] table [col sep=tab, x=t, y=m_2_pred_max]{fig_min_max_data_shear.txt};
    \addplot[CPSgrey, opacity=0.4, forget plot] fill between [of=min and max];

    % m_3
    \addplot[color=CPSgrey, name path=min, solid, thick, no markers, forget plot] table [col sep=tab, x=t, y=m_3_pred_min]{fig_min_max_data_shear.txt};
    \addplot[color=CPSgrey, name path=max, solid, thick, no markers, forget plot] table [col sep=tab, x=t, y=m_3_pred_max]{fig_min_max_data_shear.txt};
    \addplot[CPSgrey, opacity=0.4, forget plot] fill between [of=min and max];
    
    % Data
    \addplot [color=CPSred, dashed, very thick, mark=*, mark options={solid}, mark repeat=10] table [col sep=tab, x=t, y=n_1]{fig_min_max_data_shear.txt};
    \addlegendentry{$n_1$}
    \addplot [color=CPSgrey, dashed, very thick, mark=triangle*, mark options={solid}, mark repeat=10] table [col sep=tab, x=t, y=n_2]{fig_min_max_data_shear.txt};
    \addlegendentry{$n_2$}
    \addplot [color=CPSdarkblue, dashed, very thick, mark=square*, mark options={solid}, mark repeat=10] table [col sep=tab, x=t, y=n_3]{fig_min_max_data_shear.txt};
    \addlegendentry{$n_3$}
    \addplot [color=CPSgrey, dashed, very thick, mark=*, mark options={solid}, mark repeat=10] table [col sep=tab, x=t, y=m_1]{fig_min_max_data_shear.txt};
    \addlegendentry{$m_1$}
    \addplot [color=CPSgrey, dashed, very thick, mark=triangle*, mark options={solid}, mark repeat=10] table [col sep=tab, x=t, y=m_2]{fig_min_max_data_shear.txt};
    \addlegendentry{$m_2$}
    \addplot [color=CPSgrey, dashed, very thick, mark=diamond*, mark options={solid}, mark repeat=10] table [col sep=tab, x=t, y=m_3]{fig_min_max_data_shear.txt};
    \addlegendentry{$m_3$}

    % Euler-Bernoulli reference
    %\addplot[color=black, dashed, very thick, domain=-0.22:0.22] {5/6*25*pi*\R^2*x};

    % Repeat important plots to bring them to the front
    \addplot [color=CPSred, dashed, very thick, mark=*, mark options={solid}, mark repeat=10] table [col sep=tab, x=t, y=n_1]{fig_min_max_data_shear.txt};
    \addplot [color=CPSdarkblue, dashed, very thick, mark=*, mark options={solid}, mark repeat=10] table [col sep=tab, x=t, y=n_3]{fig_min_max_data_shear.txt};
    

    % Colored surface between minimum and maximum
    % n_1
    \addplot[color=CPSred, name path=min, solid, thick, no markers, forget plot] table [col sep=tab, x=t, y=n_1_pred_min]{fig_min_max_data_shear.txt};
    \addplot[color=CPSred, name path=max, solid, thick, no markers, forget plot] table [col sep=tab, x=t, y=n_1_pred_max]{fig_min_max_data_shear.txt};
    \addplot[CPSred, opacity=0.4, forget plot] fill between [of=min and max];

    % n_3
    \addplot[color=CPSdarkblue, name path=min, solid, thick, no markers, forget plot] table [col sep=tab, x=t, y=n_3_pred_min]{fig_min_max_data_shear.txt};
    \addplot[color=CPSdarkblue, name path=max, solid, thick, no markers, forget plot] table [col sep=tab, x=t, y=n_3_pred_max]{fig_min_max_data_shear.txt};
    \addplot[CPSdarkblue, opacity=0.4, forget plot] fill between [of=min and max];

\end{axis}
\end{tikzpicture}

==> fig_rigid_vs_warping_epsilon_1.tex <==
\tikzsetnextfilename{fig_rigid_vs_warping_epsilon_1}
\begin{tikzpicture}
\begin{axis}[
  name=plot1,
  xlabel={$\epsilon_1$},
  ylabel={$q_i$},
  transpose legend,
  legend style={at={(0.03,0.97)}, anchor=north west},
  legend columns=3,
  grid=major,
ytick={-10,0,10},
yticklabels={-10,0,10},
]
    
    % Rigid
    \addplot [color=CPSred, dotted, very thick, no markers, forget plot] table [col sep=space, x index=0, y index=7, header=false]{fig_rigid_vs_warping_data_rigid_epsilon_1.txt};
    \addplot [color=CPSgrey, dotted, very thick, no markers, forget plot] table [col sep=space, x index=0, y index=8, header=false]{fig_rigid_vs_warping_data_rigid_epsilon_1.txt};
    \addplot [color=CPSdarkblue, dotted, very thick, no markers, forget plot] table [col sep=space, x index=0, y index=9, header=false]{fig_rigid_vs_warping_data_rigid_epsilon_1.txt};
    \addplot [color=CPSgrey, dotted, very thick, no markers, forget plot] table [col sep=space, x index=0, y index=10, header=false]{fig_rigid_vs_warping_data_rigid_epsilon_1.txt};
    \addplot [color=CPSgrey, dotted, very thick, no markers, forget plot] table [col sep=space, x index=0, y index=11, header=false]{fig_rigid_vs_warping_data_rigid_epsilon_1.txt};
    \addplot [color=CPSgrey, dotted, very thick, no markers, forget plot] table [col sep=space, x index=0, y index=12, header=false]{fig_rigid_vs_warping_data_rigid_epsilon_1.txt};

    % Deformable
    \addplot [color=CPSred, solid, very thick, no markers] table [col sep=space, x index=0, y index=7, header=false]{fig_rigid_vs_warping_data_deformable_epsilon_1.txt};
    \addlegendentry{$n_1$}
    \addplot [color=CPSgrey, solid, very thick, no markers] table [col sep=space, x index=0, y index=8, header=false]{fig_rigid_vs_warping_data_deformable_epsilon_1.txt};
    \addlegendentry{$n_2$}
    \addplot [color=CPSdarkblue, solid, very thick, no markers] table [col sep=space, x index=0, y index=9, header=false]{fig_rigid_vs_warping_data_deformable_epsilon_1.txt};
    \addlegendentry{$n_3$}
    \addplot [color=CPSgrey, solid, very thick, no markers] table [col sep=space, x index=0, y index=10, header=false]{fig_rigid_vs_warping_data_deformable_epsilon_1.txt};
    \addlegendentry{$m_1$}
    \addplot [color=CPSgrey, solid, very thick, no markers] table [col sep=space, x index=0, y index=11, header=false]{fig_rigid_vs_warping_data_deformable_epsilon_1.txt};
    \addlegendentry{$m_2$}
    \addplot [color=CPSgrey, solid, very thick, no markers] table [col sep=space, x index=0, y index=12, header=false]{fig_rigid_vs_warping_data_deformable_epsilon_1.txt};
    \addlegendentry{$m_3$}


    % Euler-Bernoulli reference
    \addplot[color=CPSred, dashed, very thick, domain=-0.20:0.20] {5/6*25*pi*\R^2*x};
    \addplot[color=CPSdarkblue, dashed, very thick, domain=-0.20:0.20] {0};

    % Repeat important plots to bring them to the front
    \addplot [color=CPSred, dotted, very thick, no markers] table [col sep=space, x index=0, y index=7, header=false]{fig_rigid_vs_warping_data_rigid_epsilon_1.txt};
    \addplot [color=CPSdarkblue, dotted, very thick, no markers] table [col sep=space, x index=0, y index=9, header=false]{fig_rigid_vs_warping_data_rigid_epsilon_1.txt};

    \addplot [color=CPSred, solid, very thick, no markers] table [col sep=space, x index=0, y index=7, header=false]{fig_rigid_vs_warping_data_deformable_epsilon_1.txt};
    \addplot [color=CPSdarkblue, solid, very thick, no markers] table [col sep=space, x index=0, y index=9, header=false]{fig_rigid_vs_warping_data_deformable_epsilon_1.txt};
\end{axis}
\end{tikzpicture}

==> fig_rigid_vs_warping_kappa_1.tex <==
\tikzsetnextfilename{fig_rigid_vs_warping_kappa_1}
\begin{tikzpicture}
\begin{axis}[
  name=plot1,
  xlabel={$\kappa_1$},
  ylabel={$q_i$},
  transpose legend,
  legend style={at={(0.03,0.97)}, anchor=north west},
  legend columns=3,
  grid=major,
ytick={-70,0,70},
yticklabels={-70,0,70},
xtick={-0.6,-0.3,0,0.3,0.6},
xticklabels={-0.6,-0.3,0,0.3,0.6},
]
    
    % Rigid
    \addplot [color=CPSgrey, dotted, very thick, no markers, forget plot] table [col sep=space, x index=3, y index=7, header=false]{fig_rigid_vs_warping_data_rigid_kappa_1.txt};
    \addplot [color=CPSgrey, dotted, very thick, no markers, forget plot] table [col sep=space, x index=3, y index=8, header=false]{fig_rigid_vs_warping_data_rigid_kappa_1.txt};
    \addplot [color=CPSdarkblue, dotted, very thick, no markers, forget plot] table [col sep=space, x index=3, y index=9, header=false]{fig_rigid_vs_warping_data_rigid_kappa_1.txt};
    \addplot [color=CPSgreen, dotted, very thick, no markers, forget plot] table [col sep=space, x index=3, y index=10, header=false]{fig_rigid_vs_warping_data_rigid_kappa_1.txt};
    \addplot [color=CPSgrey, dotted, very thick, no markers, forget plot] table [col sep=space, x index=3, y index=11, header=false]{fig_rigid_vs_warping_data_rigid_kappa_1.txt};
    \addplot [color=CPSgrey, dotted, very thick, no markers, forget plot] table [col sep=space, x index=3, y index=12, header=false]{fig_rigid_vs_warping_data_rigid_kappa_1.txt};

    % Deformable
    \addplot [color=CPSgrey, solid, very thick, no markers] table [col sep=space, x index=3, y index=7, header=false]{fig_rigid_vs_warping_data_deformable_kappa_1.txt};
    \addlegendentry{$n_1$}
    \addplot [color=CPSgrey, solid, very thick, no markers] table [col sep=space, x index=3, y index=8, header=false]{fig_rigid_vs_warping_data_deformable_kappa_1.txt};
    \addlegendentry{$n_2$}
    \addplot [color=CPSdarkblue, solid, very thick, no markers] table [col sep=space, x index=3, y index=9, header=false]{fig_rigid_vs_warping_data_deformable_kappa_1.txt};
    \addlegendentry{$n_3$}
    \addplot [color=CPSgreen, solid, very thick, no markers] table [col sep=space, x index=3, y index=10, header=false]{fig_rigid_vs_warping_data_deformable_kappa_1.txt};
    \addlegendentry{$m_1$}
    \addplot [color=CPSgrey, solid, very thick, no markers] table [col sep=space, x index=3, y index=11, header=false]{fig_rigid_vs_warping_data_deformable_kappa_1.txt};
    \addlegendentry{$m_2$}
    \addplot [color=CPSgrey, solid, very thick, no markers] table [col sep=space, x index=3, y index=12, header=false]{fig_rigid_vs_warping_data_deformable_kappa_1.txt};
    \addlegendentry{$m_3$}


    % Euler-Bernoulli reference
    \addplot[color=CPSgreen, dashed, very thick, domain=-0.63:0.63] {70/4*pi*\R^4*x};
    \addplot[color=CPSdarkblue, dashed, very thick, domain=-0.63:0.63] {0};

    % Repeat important plots to bring them to the front
    \addplot [color=CPSgreen, dotted, very thick, no markers] table [col sep=space, x index=3, y index=10, header=false]{fig_rigid_vs_warping_data_rigid_kappa_1.txt};
    \addplot [color=CPSdarkblue, dotted, very thick, no markers] table [col sep=space, x index=3, y index=9, header=false]{fig_rigid_vs_warping_data_rigid_kappa_1.txt};

    \addplot [color=CPSgreen, solid, very thick, no markers] table [col sep=space, x index=3, y index=10, header=false]{fig_rigid_vs_warping_data_deformable_kappa_1.txt};
    \addplot [color=CPSdarkblue, solid, very thick, no markers] table [col sep=space, x index=3, y index=9, header=false]{fig_rigid_vs_warping_data_deformable_kappa_1.txt};
    
\end{axis}
\end{tikzpicture}

==> fig_rigid_vs_warping_legend.tex <==
\tikzsetnextfilename{fig_rigid_vs_warping_legend}
\begin{tikzpicture}
\begin{axis}[
  hide axis,
  xmin=0.0,
  xmax=0.001,
  ymin=0.0,
  ymax=0.001,
  legend columns=3,
legend style={/tikz/every even column/.append style={column sep=0.25cm,
row sep=0.1cm}}
]
    \addlegendimage{dashed, very thick, black}
    \addlegendentry{LEM}
    \addlegendimage{dotted, very thick, black}
    \addlegendentry{RHM}
    \addlegendimage{solid, very thick, black}
    \addlegendentry{DHM}
    
\end{axis}
\end{tikzpicture}

==> fig_ring_00_19.tex <==
\tikzsetnextfilename{fig_ring_00_19}
\begin{tikzpicture}
\begin{axis}[
  name=plot1,
  xlabel={$t$},
  ylabel={$q_i$},
  transpose legend,
  legend style={at={(0.03,0.03)}, anchor=south west},
  legend columns=3,
  grid=major,
%  width=0.9\textwidth,
]
    
    % Colored min-max surface: unimportant components
    % n_1
    %\addplot[color=CPSred, name path=min, solid, thick, no markers, forget plot] table [col sep=comma, x=t, y=n_1_pred_min]{fig_ring_data_00_19.txt};
    %\addplot[color=CPSred, name path=max, solid, thick, no markers, forget plot] table [col sep=comma, x=t, y=n_1_pred_max]{fig_ring_data_00_19.txt};
    %\addplot[CPSred, opacity=0.4, forget plot] fill between [of=min and max];

    % n_2
    %\addplot[color=CPSred, name path=min, solid, thick, no markers, forget plot] table [col sep=comma, x=t, y=n_2_pred_min]{fig_ring_data_00_19.txt};
    %\addplot[color=CPSred, name path=max, solid, thick, no markers, forget plot] table [col sep=comma, x=t, y=n_2_pred_max]{fig_ring_data_00_19.txt};
    %\addplot[CPSred, opacity=0.4, forget plot] fill between [of=min and max];

    % n_3
    %\addplot[color=CPSdarkblue, name path=min, solid, thick, no markers, forget plot] table [col sep=comma, x=t, y=n_3_pred_min]{fig_ring_data_00_19.txt};
    %\addplot[color=CPSdarkblue, name path=max, solid, thick, no markers, forget plot] table [col sep=comma, x=t, y=n_3_pred_max]{fig_ring_data_00_19.txt};
    %\addplot[CPSdarkblue, opacity=0.4, forget plot] fill between [of=min and max];
    
    % m_1
    %\addplot[color=CPSgreen, name path=min, solid, thick, no markers, forget plot] table [col sep=comma, x=t, y=m_1_pred_min]{fig_ring_data_00_19.txt};
    %\addplot[color=CPSgreen, name path=max, solid, thick, no markers, forget plot] table [col sep=comma, x=t, y=m_1_pred_max]{fig_ring_data_00_19.txt};
    %\addplot[CPSgreen, opacity=0.4, forget plot] fill between [of=min and max];

    % ´m_2
    %\addplot[color=CPSgreen, name path=min, solid, thick, no markers, forget plot] table [col sep=comma, x=t, y=m_2_pred_min]{fig_ring_data_00_19.txt};
    %\addplot[color=CPSgreen, name path=max, solid, thick, no markers, forget plot] table [col sep=comma, x=t, y=m_2_pred_max]{fig_ring_data_00_19.txt};
    %\addplot[CPSgreen, opacity=0.4, forget plot] fill between [of=min and max];

    % m_3
    %\addplot[color=CPSorange, name path=min, solid, thick, no markers, forget plot] table [col sep=comma, x=t, y=m_3_pred_min]{fig_ring_data_00_19.txt};
    %\addplot[color=CPSorange, name path=max, solid, thick, no markers, forget plot] table [col sep=comma, x=t, y=m_3_pred_max]{fig_ring_data_00_19.txt};
    %\addplot[CPSorange, opacity=0.4, forget plot] fill between [of=min and max];

    % Euler-Bernoulli reference
    %\addplot[color=black, dashed, very thick, domain=0:0.65, forget plot] {5/6*25*pi*\R^2*(-0.128022927)*x/0.65};
    %\addplot[color=black, dashed, very thick, domain=0:0.65, forget plot] {5/6*25*pi*\R^2*(0.009988114)*x/0.65};
    %\addplot[color=black, dashed, very thick, domain=0:0.65, forget plot] {70*pi*\R^2*(-0.12386848)*x/0.65};
    %\addplot[color=black, dashed, very thick, domain=0:0.65, forget plot] {70/4*pi*\R^4*(0.09234319)*x/0.65};
    %\addplot[color=black, dashed, very thick, domain=0:0.65, forget plot] {70/4*pi*\R^4*(0.592168707)*x/0.65};
    %\addplot[color=black, dashed, very thick, domain=0:0.65, forget plot] {25/2*pi*\R^4*(-0.06131966)*x/0.65};
    
    % Data
    \addplot [color=CPSred, solid, very thick, mark=*, mark options={solid}, mark repeat=10] table [col sep=comma, x=t, y=n_1]{fig_ring_data_00_19.txt};
    \addlegendentry{$n_1$}
    \addplot [color=CPSred, solid, very thick, mark=triangle*, mark options={solid}, mark repeat=10] table [col sep=comma, x=t, y=n_2]{fig_ring_data_00_19.txt};
    \addlegendentry{$n_2$}
    \addplot [color=CPSdarkblue, solid, very thick, mark=square*, mark options={solid}, mark repeat=10] table [col sep=comma, x=t, y=n_3]{fig_ring_data_00_19.txt};
    \addlegendentry{$n_3$}
    \addplot [color=CPSgreen, solid, very thick, mark=*, mark options={solid}, mark repeat=10] table [col sep=comma, x=t, y=m_1]{fig_ring_data_00_19.txt};
    \addlegendentry{$m_1$}
    \addplot [color=CPSgreen, solid, very thick, mark=triangle*, mark options={solid}, mark repeat=10] table [col sep=comma, x=t, y=m_2]{fig_ring_data_00_19.txt};
    \addlegendentry{$m_2$}
    \addplot [color=CPSorange, solid, very thick, mark=diamond*, mark options={solid}, mark repeat=10] table [col sep=comma, x=t, y=m_3]{fig_ring_data_00_19.txt};
    \addlegendentry{$m_3$}
    

\end{axis}
\end{tikzpicture}

==> fig_ring_05_19.tex <==
\tikzsetnextfilename{fig_ring_05_19}
\begin{tikzpicture}
\begin{axis}[
  name=plot1,
  xlabel={$t$},
  ylabel={$q_i$},
  transpose legend,
  legend style={at={(0.03,0.03)}, anchor=south west},
  legend columns=3,
  grid=major,
%  width=0.9\textwidth,
]
    
    % Colored min-max surface: unimportant components
    % n_1
    %\addplot[color=CPSred, name path=min, solid, thick, no markers, forget plot] table [col sep=comma, x=t, y=n_1_pred_min]{fig_ring_data_05_19.txt};
    %\addplot[color=CPSred, name path=max, solid, thick, no markers, forget plot] table [col sep=comma, x=t, y=n_1_pred_max]{fig_ring_data_05_19.txt};
    %\addplot[CPSred, opacity=0.4, forget plot] fill between [of=min and max];

    % n_2
    %\addplot[color=CPSred, name path=min, solid, thick, no markers, forget plot] table [col sep=comma, x=t, y=n_2_pred_min]{fig_ring_data_05_19.txt};
    %\addplot[color=CPSred, name path=max, solid, thick, no markers, forget plot] table [col sep=comma, x=t, y=n_2_pred_max]{fig_ring_data_05_19.txt};
    %\addplot[CPSred, opacity=0.4, forget plot] fill between [of=min and max];

    % n_3
    %\addplot[color=CPSdarkblue, name path=min, solid, thick, no markers, forget plot] table [col sep=comma, x=t, y=n_3_pred_min]{fig_ring_data_05_19.txt};
    %\addplot[color=CPSdarkblue, name path=max, solid, thick, no markers, forget plot] table [col sep=comma, x=t, y=n_3_pred_max]{fig_ring_data_05_19.txt};
    %\addplot[CPSdarkblue, opacity=0.4, forget plot] fill between [of=min and max];
    
    % m_1
    %\addplot[color=CPSgreen, name path=min, solid, thick, no markers, forget plot] table [col sep=comma, x=t, y=m_1_pred_min]{fig_ring_data_05_19.txt};
    %\addplot[color=CPSgreen, name path=max, solid, thick, no markers, forget plot] table [col sep=comma, x=t, y=m_1_pred_max]{fig_ring_data_05_19.txt};
    %\addplot[CPSgreen, opacity=0.4, forget plot] fill between [of=min and max];

    % ´m_2
    %\addplot[color=CPSgreen, name path=min, solid, thick, no markers, forget plot] table [col sep=comma, x=t, y=m_2_pred_min]{fig_ring_data_05_19.txt};
    %\addplot[color=CPSgreen, name path=max, solid, thick, no markers, forget plot] table [col sep=comma, x=t, y=m_2_pred_max]{fig_ring_data_05_19.txt};
    %\addplot[CPSgreen, opacity=0.4, forget plot] fill between [of=min and max];

    % m_3
    %\addplot[color=CPSorange, name path=min, solid, thick, no markers, forget plot] table [col sep=comma, x=t, y=m_3_pred_min]{fig_ring_data_05_19.txt};
    %\addplot[color=CPSorange, name path=max, solid, thick, no markers, forget plot] table [col sep=comma, x=t, y=m_3_pred_max]{fig_ring_data_05_19.txt};
    %\addplot[CPSorange, opacity=0.4, forget plot] fill between [of=min and max];

    % Euler-Bernoulli reference
    %\addplot[color=black, dashed, very thick, domain=0:0.65, forget plot] {5/6*25*pi*\R^2*(-0.128022927)*x/0.65};
    %\addplot[color=black, dashed, very thick, domain=0:0.65, forget plot] {5/6*25*pi*\R^2*(0.009988114)*x/0.65};
    %\addplot[color=black, dashed, very thick, domain=0:0.65, forget plot] {70*pi*\R^2*(-0.12386848)*x/0.65};
    %\addplot[color=black, dashed, very thick, domain=0:0.65, forget plot] {70/4*pi*\R^4*(0.09234319)*x/0.65};
    %\addplot[color=black, dashed, very thick, domain=0:0.65, forget plot] {70/4*pi*\R^4*(0.592168707)*x/0.65};
    %\addplot[color=black, dashed, very thick, domain=0:0.65, forget plot] {25/2*pi*\R^4*(-0.06131966)*x/0.65};
    
    % Data
    \addplot [color=CPSred, solid, very thick, mark=*, mark options={solid}, mark repeat=10] table [col sep=comma, x=t, y=n_1]{fig_ring_data_05_19.txt};
    \addlegendentry{$n_1$}
    \addplot [color=CPSred, solid, very thick, mark=triangle*, mark options={solid}, mark repeat=10] table [col sep=comma, x=t, y=n_2]{fig_ring_data_05_19.txt};
    \addlegendentry{$n_2$}
    \addplot [color=CPSdarkblue, solid, very thick, mark=square*, mark options={solid}, mark repeat=10] table [col sep=comma, x=t, y=n_3]{fig_ring_data_05_19.txt};
    \addlegendentry{$n_3$}
    \addplot [color=CPSgreen, solid, very thick, mark=*, mark options={solid}, mark repeat=10] table [col sep=comma, x=t, y=m_1]{fig_ring_data_05_19.txt};
    \addlegendentry{$m_1$}
    \addplot [color=CPSgreen, solid, very thick, mark=triangle*, mark options={solid}, mark repeat=10] table [col sep=comma, x=t, y=m_2]{fig_ring_data_05_19.txt};
    \addlegendentry{$m_2$}
    \addplot [color=CPSorange, solid, very thick, mark=diamond*, mark options={solid}, mark repeat=10] table [col sep=comma, x=t, y=m_3]{fig_ring_data_05_19.txt};
    \addlegendentry{$m_3$}
    

\end{axis}
\end{tikzpicture}

==> fig_ring_min_max_05_23.tex <==
\tikzsetnextfilename{fig_ring_min_max_05_23}
\begin{tikzpicture}
\begin{axis}[
  name=plot1,
  xlabel={$t$},
  ylabel={$q_i$},
  transpose legend,
  legend style={at={(0.03,0.03)}, anchor=south west},
  legend columns=3,
  grid=major,
%  width=0.9\textwidth,
]
    
    % Colored min-max surface: unimportant components
    % n_1
    \addplot[color=CPSred, name path=min, solid, thick, no markers, forget plot] table [col sep=comma, x expr=abs(\thisrow{t}), y=n_1_pred_min]{fig_ring_data_min_max_0.5_23.txt};
    \addplot[color=CPSred, name path=max, solid, thick, no markers, forget plot] table [col sep=comma, x expr=abs(\thisrow{t}), y=n_1_pred_max]{fig_ring_data_min_max_0.5_23.txt};
    \addplot[CPSred, opacity=0.4, forget plot] fill between [of=min and max];

    % n_2
    \addplot[color=CPSred, name path=min, solid, thick, no markers, forget plot] table [col sep=comma, x expr=abs(\thisrow{t}), y=n_2_pred_min]{fig_ring_data_min_max_0.5_23.txt};
    \addplot[color=CPSred, name path=max, solid, thick, no markers, forget plot] table [col sep=comma, x expr=abs(\thisrow{t}), y=n_2_pred_max]{fig_ring_data_min_max_0.5_23.txt};
    \addplot[CPSred, opacity=0.4, forget plot] fill between [of=min and max];

    % n_3
    \addplot[color=CPSdarkblue, name path=min, solid, thick, no markers, forget plot] table [col sep=comma, x expr=abs(\thisrow{t}), y=n_3_pred_min]{fig_ring_data_min_max_0.5_23.txt};
    \addplot[color=CPSdarkblue, name path=max, solid, thick, no markers, forget plot] table [col sep=comma, x expr=abs(\thisrow{t}), y=n_3_pred_max]{fig_ring_data_min_max_0.5_23.txt};
    \addplot[CPSdarkblue, opacity=0.4, forget plot] fill between [of=min and max];
    
    % m_1
    \addplot[color=CPSgreen, name path=min, solid, thick, no markers, forget plot] table [col sep=comma, x expr=abs(\thisrow{t}), y=m_1_pred_min]{fig_ring_data_min_max_0.5_23.txt};
    \addplot[color=CPSgreen, name path=max, solid, thick, no markers, forget plot] table [col sep=comma, x expr=abs(\thisrow{t}), y=m_1_pred_max]{fig_ring_data_min_max_0.5_23.txt};
    \addplot[CPSgreen, opacity=0.4, forget plot] fill between [of=min and max];

    % ´m_2
    \addplot[color=CPSgreen, name path=min, solid, thick, no markers, forget plot] table [col sep=comma, x expr=abs(\thisrow{t}), y=m_2_pred_min]{fig_ring_data_min_max_0.5_23.txt};
    \addplot[color=CPSgreen, name path=max, solid, thick, no markers, forget plot] table [col sep=comma, x expr=abs(\thisrow{t}), y=m_2_pred_max]{fig_ring_data_min_max_0.5_23.txt};
    \addplot[CPSgreen, opacity=0.4, forget plot] fill between [of=min and max];

    % m_3
    \addplot[color=CPSorange, name path=min, solid, thick, no markers, forget plot] table [col sep=comma, x expr=abs(\thisrow{t}), y=m_3_pred_min]{fig_ring_data_min_max_0.5_23.txt};
    \addplot[color=CPSorange, name path=max, solid, thick, no markers, forget plot] table [col sep=comma, x expr=abs(\thisrow{t}), y=m_3_pred_max]{fig_ring_data_min_max_0.5_23.txt};
    \addplot[CPSorange, opacity=0.4, forget plot] fill between [of=min and max];

    % Data
    \addplot [color=CPSred, dashed, very thick, mark=*, mark options={solid}, mark repeat=50] table [col sep=comma, x expr=abs(\thisrow{t}), y=n_1]{fig_ring_data_min_max_0.5_23.txt};
    \addlegendentry{$n_1$}
    \addplot [color=CPSred, dashed, very thick, mark=triangle*, mark options={solid}, mark repeat=50] table [col sep=comma, x expr=abs(\thisrow{t}), y=n_2]{fig_ring_data_min_max_0.5_23.txt};
    \addlegendentry{$n_2$}
    \addplot [color=CPSdarkblue, dashed, very thick, mark=square*, mark options={solid}, mark repeat=50] table [col sep=comma, x expr=abs(\thisrow{t}), y=n_3]{fig_ring_data_min_max_0.5_23.txt};
    \addlegendentry{$n_3$}
    \addplot [color=CPSgreen, dashed, very thick, mark=*, mark options={solid}, mark repeat=50] table [col sep=comma, x expr=abs(\thisrow{t}), y=m_1]{fig_ring_data_min_max_0.5_23.txt};
    \addlegendentry{$m_1$}
    \addplot [color=CPSgreen, dashed, very thick, mark=triangle*, mark options={solid}, mark repeat=50] table [col sep=comma, x expr=abs(\thisrow{t}), y=m_2]{fig_ring_data_min_max_0.5_23.txt};
    \addlegendentry{$m_2$}
    \addplot [color=CPSorange, dashed, very thick, mark=diamond*, mark options={solid}, mark repeat=50] table [col sep=comma, x expr=abs(\thisrow{t}), y=m_3]{fig_ring_data_min_max_0.5_23.txt};
    \addlegendentry{$m_3$}
    

\end{axis}
\end{tikzpicture}

==> fig_scaling_bending.tex <==
\tikzsetnextfilename{fig_lor_kumar_scaling_bending}
\begin{tikzpicture}
\begin{axis}[
  name=plot1,
  xlabel={$\kappa_1$},
  ylabel={$q_i$},
  transpose legend,
  legend style={at={(0.03,0.97)}, anchor=north west},
  legend columns=3,
  grid=major,
  %ytick={-30,0,30},
  %yticklabels={-30,0,30},
  xtick={0,0.3,0.6},
  xticklabels={0,0.3,0.6},
]
    
    % Data
    \addplot [color=CPSgrey, dashed, very thick, mark=*, mark options={solid}, mark repeat=10] table [col sep=comma, x=t, y=n_1]{fig_scaling_data_bending.txt};
    \addlegendentry{$n_1$}
    \addplot [color=CPSgrey, dashed, very thick, mark=triangle*, mark options={solid}, mark repeat=10] table [col sep=comma, x=t, y=n_2]{fig_scaling_data_bending.txt};
    \addlegendentry{$n_2$}
    \addplot [color=CPSdarkblue, dashed, very thick, mark=square*, mark options={solid}, mark repeat=10] table [col sep=comma, x=t, y=n_3]{fig_scaling_data_bending.txt};
    \addlegendentry{$n_3$}
    \addplot [color=CPSgreen, dashed, very thick, mark=*, mark options={solid}, mark repeat=10] table [col sep=comma, x=t, y=m_1]{fig_scaling_data_bending.txt};
    \addlegendentry{$m_1$}
    \addplot [color=CPSgrey, dashed, very thick, mark=triangle*, mark options={solid}, mark repeat=10] table [col sep=comma, x=t, y=m_2]{fig_scaling_data_bending.txt};
    \addlegendentry{$m_2$}
    \addplot [color=CPSgrey, dashed, very thick, mark=diamond*, mark options={solid}, mark repeat=10] table [col sep=comma, x=t, y=m_3]{fig_scaling_data_bending.txt};
    \addlegendentry{$m_3$}

    % Repeat important plots to bring them to the front
    \addplot [color=CPSdarkblue, dashed, very thick, mark=*, mark options={solid}, mark repeat=10] table [col sep=comma, x=t, y=n_3]{fig_scaling_data_bending.txt};
    \addplot [color=CPSgreen, dashed, very thick, mark=*, mark options={solid}, mark repeat=10] table [col sep=comma, x=t, y=m_1]{fig_scaling_data_bending.txt};
    
    % Prediction
    \addplot [color=CPSgrey, solid, very thick, no markers] table [col sep=comma, x=t, y=n_1_pred]{fig_scaling_data_bending.txt};
    \addplot [color=CPSgrey, solid, very thick, no markers] table [col sep=comma, x=t, y=n_2_pred]{fig_scaling_data_bending.txt};
    \addplot [color=CPSgrey, solid, very thick, no markers] table [col sep=comma, x=t, y=m_2_pred]{fig_scaling_data_bending.txt};
    \addplot [color=CPSgrey, solid, very thick, no markers] table [col sep=comma, x=t, y=m_3_pred]{fig_scaling_data_bending.txt};

    \addplot [color=CPSdarkblue, solid, very thick, no markers] table [col sep=comma, x=t, y=n_3_pred]{fig_scaling_data_bending.txt};
    \addplot [color=CPSgreen, solid, very thick, no markers] table [col sep=comma, x=t, y=m_1_pred]{fig_scaling_data_bending.txt};

\end{axis}
\end{tikzpicture}

==> fig_scaling_bending_augmented_2.tex <==
\tikzsetnextfilename{fig_lor_kumar_scaling_bending}
\begin{tikzpicture}
\begin{axis}[
  name=plot1,
  xlabel={$\kappa_1$},
  ylabel={$q_i$},
  transpose legend,
  legend style={at={(0.03,0.97)}, anchor=north west},
  legend columns=3,
  grid=major,
  %ytick={-30,0,30},
  %yticklabels={-30,0,30},
  xtick={-0.6,-0.3,0,0.3,0.6},
  xticklabels={-0.6,-0.3,0,0.3,0.6},
]
    
    % Data
    \addplot [color=CPSgrey, dashed, very thick, mark=*, mark options={solid}, mark repeat=10] table [col sep=comma, x=t, y=n_1]{fig_scaling_data_bending_augmented_2.txt};
    \addlegendentry{$n_1$}
    \addplot [color=CPSgrey, dashed, very thick, mark=triangle*, mark options={solid}, mark repeat=10] table [col sep=comma, x=t, y=n_2]{fig_scaling_data_bending_augmented_2.txt};
    \addlegendentry{$n_2$}
    \addplot [color=CPSdarkblue, dashed, very thick, mark=square*, mark options={solid}, mark repeat=10] table [col sep=comma, x=t, y=n_3]{fig_scaling_data_bending_augmented_2.txt};
    \addlegendentry{$n_3$}
    \addplot [color=CPSgreen, dashed, very thick, mark=*, mark options={solid}, mark repeat=10] table [col sep=comma, x=t, y=m_1]{fig_scaling_data_bending_augmented_2.txt};
    \addlegendentry{$m_1$}
    \addplot [color=CPSgrey, dashed, very thick, mark=triangle*, mark options={solid}, mark repeat=10] table [col sep=comma, x=t, y=m_2]{fig_scaling_data_bending_augmented_2.txt};
    \addlegendentry{$m_2$}
    \addplot [color=CPSgrey, dashed, very thick, mark=diamond*, mark options={solid}, mark repeat=10] table [col sep=comma, x=t, y=m_3]{fig_scaling_data_bending_augmented_2.txt};
    \addlegendentry{$m_3$}

    % Repeat important plots to bring them to the front
    \addplot [color=CPSdarkblue, dashed, very thick, mark=*, mark options={solid}, mark repeat=10] table [col sep=comma, x=t, y=n_3]{fig_scaling_data_bending_augmented_2.txt};
    \addplot [color=CPSgreen, dashed, very thick, mark=*, mark options={solid}, mark repeat=10] table [col sep=comma, x=t, y=m_1]{fig_scaling_data_bending_augmented_2.txt};
    
    % Prediction
    \addplot [color=CPSgrey, solid, very thick, no markers] table [col sep=comma, x=t, y=n_1_pred]{fig_scaling_data_bending_augmented_2.txt};
    \addplot [color=CPSgrey, solid, very thick, no markers] table [col sep=comma, x=t, y=n_2_pred]{fig_scaling_data_bending_augmented_2.txt};
    \addplot [color=CPSgrey, solid, very thick, no markers] table [col sep=comma, x=t, y=m_2_pred]{fig_scaling_data_bending_augmented_2.txt};
    \addplot [color=CPSgrey, solid, very thick, no markers] table [col sep=comma, x=t, y=m_3_pred]{fig_scaling_data_bending_augmented_2.txt};

    \addplot [color=CPSdarkblue, solid, very thick, no markers] table [col sep=comma, x=t, y=n_3_pred]{fig_scaling_data_bending_augmented_2.txt};
    \addplot [color=CPSgreen, solid, very thick, no markers] table [col sep=comma, x=t, y=m_1_pred]{fig_scaling_data_bending_augmented_2.txt};

\end{axis}
\end{tikzpicture}

==> fig_scaling_loss_over_radius.tex <==
\tikzsetnextfilename{fig_lor_kumar_scaling}
\begin{tikzpicture}
\begin{semilogyaxis}[
  name=plot1,
  xlabel={$R$},
  ylabel={$\mathcal{L}$},
  legend style={at={(0.5,-0.23)}, anchor=north},
  legend columns=2,
  grid=major,
]
    \addplot[color=CPSdarkblue, name path=min, solid, thick, no markers, forget plot] table [col sep=comma, x=R, y=min]{fig_scaling_data_lor.txt};
    \addplot[color=CPSdarkblue, name path=max, solid, thick, no markers, forget plot] table [col sep=comma, x=R, y=max]{fig_scaling_data_lor.txt};
    \addplot[CPSdarkblue, opacity=0.4, forget plot] fill between [of=min and max];
    \addplot [color=CPSdarkblue, dashed, very thick] table [col sep=comma, x=R, y=mean]{fig_scaling_data_lor.txt};
    \addlegendentry{$R_{\text{cal}}=1.0$}
    
    \addplot[color=CPSred, name path=min, solid, thick, no markers, forget plot] table [col sep=comma, x=R, y=min]{fig_scaling_data_lor_augmented_2.txt};
    \addplot[color=CPSred, name path=max, solid, thick, no markers, forget plot] table [col sep=comma, x=R, y=max]{fig_scaling_data_lor_augmented_2.txt};
    \addplot[CPSred, opacity=0.4, forget plot] fill between [of=min and max];
    \addplot [color=CPSred, dashed, very thick] table [col sep=comma, x=R, y=mean]{fig_scaling_data_lor_augmented_2.txt};
    \addlegendentry{$R_{\text{cal}}\in\{0.1, 0.4, 0.7, 1.0\}$}
    
\end{semilogyaxis}
\end{tikzpicture}

==> fig_simulation_bcc.tex <==
\tikzsetnextfilename{fig_simulation_bcc}
\begin{tikzpicture}
\begin{axis}[
  name=plot1,
  xlabel={applied displacement  $-u_3$},
  ylabel={resultant force $n_3$},
  ymax = 100,
  ymin = -7,
  transpose legend,
  legend style={at={(0.03,0.97)}, anchor=north west},
  legend columns=3,
  grid=major,
  xmin = -0.5,
  xmax = 8,
  xtick={0,1,...,8},
]
    
    % Linear
    \addplot [color=CPSdarkblue, solid, very thick, no markers, x filter/.expression={x<7.55 ? x : nan}] table [col sep=tab, x=du, y=fz]{fig_simulation_data_BCCnn_EL70_data.txt};
    \addlegendentry{LEM}

    % PANN
    \addplot [color=CPSred, solid, very thick, no markers] table [col sep=tab, x=du, y=fz]{fig_simulation_data_BCCnn_NN97_data.txt};
    \addlegendentry{PANN}
    
\end{axis}
\end{tikzpicture}

==> fig_simulation_bending.tex <==
\tikzsetnextfilename{fig_simulation_bending}
\begin{tikzpicture}
\begin{axis}[
  name=plot1,
  xlabel={load factor},
  ylabel={strain measures $p_i$},
  transpose legend,
  legend style={at={(0.03,0.97)}, anchor=north west},
  legend columns=2,
  grid=major,
xtick={0,0.125,0.25,0.375,0.5},
xticklabels={0,0.25,0.5,0.75,1},
]
    
    % Linear
    \addplot [color=CPSdarkblue, dashed, very thick, no markers] table [col sep=tab, x=step, y=lin_e3]{fig_simulation_data_bend10M_data.txt};
    \addlegendentry{$\epsilon_3$ (LEM)}
    \addplot [color=CPSgreen, dashed, very thick, no markers] table [col sep=tab, x=step, y=lin_k1]{fig_simulation_data_bend10M_data.txt};
    \addlegendentry{$\kappa_1$ (LEM)}

    % PANN
    \addplot [color=CPSdarkblue, solid, very thick, no markers] table [col sep=tab, x=step, y=nn97_e3]{fig_simulation_data_bend10M_data.txt};
    \addlegendentry{$\epsilon_3$ (PANN)}
    \addplot [color=CPSgreen, solid, very thick, no markers] table [col sep=space, x=step, y=nn97_k1]{fig_simulation_data_bend10M_data.txt};
    \addlegendentry{$\kappa_1$ (PANN)}

    
\end{axis}
\end{tikzpicture}

==> fig_simulation_compression.tex <==
\tikzsetnextfilename{fig_simulation_compression}
\begin{tikzpicture}
\begin{axis}[
  name=plot1,
  xlabel={applied displacement  $-u_1$},
  ylabel={stress resultants $q_i$},
  xmin = -0.02,
  xmax = 0.32,
  ymax = 44,
  ymin = -4,
  transpose legend,
  legend style={at={(0.03,0.97)}, anchor=north west},
  legend columns=3,
  grid=major,
  xtick={0,0.05,0.10,0.15,0.2,0.25,0.3},
  xticklabels={0,0.5,1,1.5,2,2.5,3},
]
    
    % Linear
    \addplot [color=CPSdarkblue, dashed, very thick, no markers] table [col sep=tab, x=step, y=0_1.00_nx]{fig_simulation_data_compr10_data_lin.txt};
    \addlegendentry{$n_3$ (LEM)}
    \addplot [color=CPSgreen, dashed, very thick, no markers] table [col sep=tab, x=step, y=0_1.00_my]{fig_simulation_data_compr10_data_lin.txt};
    \addlegendentry{$m_1$ (LEM)}
    \addplot [color=CPSred, dashed, very thick, no markers] table [col sep=tab, x=step, y=0_1.00_mz]{fig_simulation_data_compr10_data_lin.txt};
    \addlegendentry{$m_2$ (LEM)}


     % PANN
    \addplot [color=CPSdarkblue, solid, very thick, no markers] table [col sep=tab, x=step, y=0_1.00_nx]{fig_simulation_data_compr10_data_nn97.txt};
    \addlegendentry{$n_3$ (PANN)}
    \addplot [color=CPSgreen, solid, very thick, no markers] table [col sep=tab, x=step, y=0_1.00_my]{fig_simulation_data_compr10_data_nn97.txt};
    \addlegendentry{$m_1$ (PANN)}
    \addplot [color=CPSred, solid, very thick, no markers] table [col sep=tab, x=step, y=0_1.00_mz]{fig_simulation_data_compr10_data_nn97.txt};
    \addlegendentry{$m_2$ (PANN)}
    
\end{axis}
\end{tikzpicture}

==> fig_sym_PANN.tex <==
\tikzsetnextfilename{fig_sym_PANN}
\begin{tikzpicture}
\begin{axis}[
  name=plot1,
  xlabel={$t$},
  ylabel={$q_i$},
  transpose legend,
  legend style={at={(0.03,0.97)}, anchor=north west},
  legend columns=3,
  grid=major,
ymin=-14,ymax=14
]
    
    % Data
    \addplot [color=CPSred, dashed, very thick, mark=*, mark options={solid}, mark repeat=50] table [col sep=comma, x=t, y=n_1]{fig_sym_data_PANN_1.txt};
    \addlegendentry{$n_1$}
    \addplot [color=CPSred, dashed, very thick, mark=triangle*, mark options={solid}, mark repeat=50] table [col sep=comma, x=t, y=n_2]{fig_sym_data_PANN_1.txt};
    \addlegendentry{$n_2$}
    \addplot [color=CPSdarkblue, dashed, very thick, mark=square*, mark options={solid}, mark repeat=50] table [col sep=comma, x=t, y=n_3]{fig_sym_data_PANN_1.txt};
    \addlegendentry{$n_3$}
    \addplot [color=CPSgreen, dashed, very thick, mark=*, mark options={solid}, mark repeat=50] table [col sep=comma, x=t, y=m_1]{fig_sym_data_PANN_1.txt};
    \addlegendentry{$m_1$}
    \addplot [color=CPSgreen, dashed, very thick, mark=triangle*, mark options={solid}, mark repeat=50] table [col sep=comma, x=t, y=m_2]{fig_sym_data_PANN_1.txt};
    \addlegendentry{$m_2$}
    \addplot [color=CPSorange, dashed, very thick, mark=diamond*, mark options={solid}, mark repeat=50] table [col sep=comma, x=t, y=m_3]{fig_sym_data_PANN_1.txt};
    \addlegendentry{$m_3$}

    % Prediction
    \addplot [color=CPSred, solid, very thick, no markers] table [col sep=comma, x=t, y=n_1_pred]{fig_sym_data_PANN_1.txt};
    \addplot [color=CPSred, solid, very thick, no markers] table [col sep=comma, x=t, y=n_2_pred]{fig_sym_data_PANN_1.txt};
    \addplot [color=CPSdarkblue, solid, very thick, no markers] table [col sep=comma, x=t, y=n_3_pred]{fig_sym_data_PANN_1.txt};
    \addplot [color=CPSgreen, solid, very thick, no markers] table [col sep=comma, x=t, y=m_1_pred]{fig_sym_data_PANN_1.txt};
    \addplot [color=CPSgreen, solid, very thick, no markers] table [col sep=comma, x=t, y=m_2_pred]{fig_sym_data_PANN_1.txt};
    \addplot [color=CPSorange, solid, very thick, no markers] table [col sep=comma, x=t, y=m_3_pred]{fig_sym_data_PANN_1.txt};



    % Data
    \addplot [color=CPSred, dashed, very thick, mark=*, mark options={solid}, mark repeat=50] table [col sep=comma, x=t, y=n_1]{fig_sym_data_PANN_2.txt};
    \addplot [color=CPSred, dashed, very thick, mark=triangle*, mark options={solid}, mark repeat=50] table [col sep=comma, x=t, y=n_2]{fig_sym_data_PANN_2.txt};
    \addplot [color=CPSdarkblue, dashed, very thick, mark=square*, mark options={solid}, mark repeat=50] table [col sep=comma, x=t, y=n_3]{fig_sym_data_PANN_2.txt};
    \addplot [color=CPSgreen, dashed, very thick, mark=*, mark options={solid}, mark repeat=50] table [col sep=comma, x=t, y=m_1]{fig_sym_data_PANN_2.txt};
    \addplot [color=CPSgreen, dashed, very thick, mark=triangle*, mark options={solid}, mark repeat=50] table [col sep=comma, x=t, y=m_2]{fig_sym_data_PANN_2.txt};
    \addplot [color=CPSorange, dashed, very thick, mark=diamond*, mark options={solid}, mark repeat=50] table [col sep=comma, x=t, y=m_3]{fig_sym_data_PANN_2.txt};

    % Prediction
    \addplot [color=CPSred, solid, very thick, no markers] table [col sep=comma, x=t, y=n_1_pred]{fig_sym_data_PANN_2.txt};
    \addplot [color=CPSred, solid, very thick, no markers] table [col sep=comma, x=t, y=n_2_pred]{fig_sym_data_PANN_2.txt};
    \addplot [color=CPSdarkblue, solid, very thick, no markers] table [col sep=comma, x=t, y=n_3_pred]{fig_sym_data_PANN_2.txt};
    \addplot [color=CPSgreen, solid, very thick, no markers] table [col sep=comma, x=t, y=m_1_pred]{fig_sym_data_PANN_2.txt};
    \addplot [color=CPSgreen, solid, very thick, no markers] table [col sep=comma, x=t, y=m_2_pred]{fig_sym_data_PANN_2.txt};
    \addplot [color=CPSorange, solid, very thick, no markers] table [col sep=comma, x=t, y=m_3_pred]{fig_sym_data_PANN_2.txt};


    \draw[color=black, ultra thick,loosely dashed] (0,-14) -- (0,14);

\end{axis}
\end{tikzpicture}



==> fig_sym_PANN_iso.tex <==
\tikzsetnextfilename{fig_sym_PANN_iso}
\begin{tikzpicture}
\begin{axis}[
  name=plot1,
  xlabel={$t$},
  ylabel={$q_i$},
  transpose legend,
  legend style={at={(0.03,0.97)}, anchor=north west},
  legend columns=3,
  grid=major,
ymin=-14,ymax=14
]
    
    % Data
    \addplot [color=CPSred, dashed, very thick, mark=*, mark options={solid}, mark repeat=50] table [col sep=comma, x=t, y=n_1]{fig_sym_data_PANN_iso_1.txt};
    \addlegendentry{$n_1$}
    \addplot [color=CPSred, dashed, very thick, mark=triangle*, mark options={solid}, mark repeat=50] table [col sep=comma, x=t, y=n_2]{fig_sym_data_PANN_iso_1.txt};
    \addlegendentry{$n_2$}
    \addplot [color=CPSdarkblue, dashed, very thick, mark=square*, mark options={solid}, mark repeat=50] table [col sep=comma, x=t, y=n_3]{fig_sym_data_PANN_iso_1.txt};
    \addlegendentry{$n_3$}
    \addplot [color=CPSgreen, dashed, very thick, mark=*, mark options={solid}, mark repeat=50] table [col sep=comma, x=t, y=m_1]{fig_sym_data_PANN_iso_1.txt};
    \addlegendentry{$m_1$}
    \addplot [color=CPSgreen, dashed, very thick, mark=triangle*, mark options={solid}, mark repeat=50] table [col sep=comma, x=t, y=m_2]{fig_sym_data_PANN_iso_1.txt};
    \addlegendentry{$m_2$}
    \addplot [color=CPSorange, dashed, very thick, mark=diamond*, mark options={solid}, mark repeat=50] table [col sep=comma, x=t, y=m_3]{fig_sym_data_PANN_iso_1.txt};
    \addlegendentry{$m_3$}

    % Prediction
    \addplot [color=CPSred, solid, very thick, no markers] table [col sep=comma, x=t, y=n_1_pred]{fig_sym_data_PANN_iso_1.txt};
    \addplot [color=CPSred, solid, very thick, no markers] table [col sep=comma, x=t, y=n_2_pred]{fig_sym_data_PANN_iso_1.txt};
    \addplot [color=CPSdarkblue, solid, very thick, no markers] table [col sep=comma, x=t, y=n_3_pred]{fig_sym_data_PANN_iso_1.txt};
    \addplot [color=CPSgreen, solid, very thick, no markers] table [col sep=comma, x=t, y=m_1_pred]{fig_sym_data_PANN_iso_1.txt};
    \addplot [color=CPSgreen, solid, very thick, no markers] table [col sep=comma, x=t, y=m_2_pred]{fig_sym_data_PANN_iso_1.txt};
    \addplot [color=CPSorange, solid, very thick, no markers] table [col sep=comma, x=t, y=m_3_pred]{fig_sym_data_PANN_iso_1.txt};



    % Data
    \addplot [color=CPSred, dashed, very thick, mark=*, mark options={solid}, mark repeat=50] table [col sep=comma, x=t, y=n_1]{fig_sym_data_PANN_iso_2.txt};
    \addplot [color=CPSred, dashed, very thick, mark=triangle*, mark options={solid}, mark repeat=50] table [col sep=comma, x=t, y=n_2]{fig_sym_data_PANN_iso_2.txt};
    \addplot [color=CPSdarkblue, dashed, very thick, mark=square*, mark options={solid}, mark repeat=50] table [col sep=comma, x=t, y=n_3]{fig_sym_data_PANN_iso_2.txt};
    \addplot [color=CPSgreen, dashed, very thick, mark=*, mark options={solid}, mark repeat=50] table [col sep=comma, x=t, y=m_1]{fig_sym_data_PANN_iso_2.txt};
    \addplot [color=CPSgreen, dashed, very thick, mark=triangle*, mark options={solid}, mark repeat=50] table [col sep=comma, x=t, y=m_2]{fig_sym_data_PANN_iso_2.txt};
    \addplot [color=CPSorange, dashed, very thick, mark=diamond*, mark options={solid}, mark repeat=50] table [col sep=comma, x=t, y=m_3]{fig_sym_data_PANN_iso_2.txt};

    % Prediction
    \addplot [color=CPSred, solid, very thick, no markers] table [col sep=comma, x=t, y=n_1_pred]{fig_sym_data_PANN_iso_2.txt};
    \addplot [color=CPSred, solid, very thick, no markers] table [col sep=comma, x=t, y=n_2_pred]{fig_sym_data_PANN_iso_2.txt};
    \addplot [color=CPSdarkblue, solid, very thick, no markers] table [col sep=comma, x=t, y=n_3_pred]{fig_sym_data_PANN_iso_2.txt};
    \addplot [color=CPSgreen, solid, very thick, no markers] table [col sep=comma, x=t, y=m_1_pred]{fig_sym_data_PANN_iso_2.txt};
    \addplot [color=CPSgreen, solid, very thick, no markers] table [col sep=comma, x=t, y=m_2_pred]{fig_sym_data_PANN_iso_2.txt};
    \addplot [color=CPSorange, solid, very thick, no markers] table [col sep=comma, x=t, y=m_3_pred]{fig_sym_data_PANN_iso_2.txt};


    \draw[color=black, ultra thick,loosely dashed] (0,-14) -- (0,14);

\end{axis}
\end{tikzpicture}



==> fig_sym_PANN_sym.tex <==
\tikzsetnextfilename{fig_sym_PANN_sym}
\begin{tikzpicture}
\begin{axis}[
  name=plot1,
  xlabel={$t$},
  ylabel={$q_i$},
  transpose legend,
  legend style={at={(0.03,0.97)}, anchor=north west},
  legend columns=3,
  grid=major,
ymin=-14,ymax=14
]
    
    % Data
    \addplot [color=CPSred, dashed, very thick, mark=*, mark options={solid}, mark repeat=50] table [col sep=comma, x=t, y=n_1]{fig_sym_data_PANN_sym_1.txt};
    \addlegendentry{$n_1$}
    \addplot [color=CPSred, dashed, very thick, mark=triangle*, mark options={solid}, mark repeat=50] table [col sep=comma, x=t, y=n_2]{fig_sym_data_PANN_sym_1.txt};
    \addlegendentry{$n_2$}
    \addplot [color=CPSdarkblue, dashed, very thick, mark=square*, mark options={solid}, mark repeat=50] table [col sep=comma, x=t, y=n_3]{fig_sym_data_PANN_sym_1.txt};
    \addlegendentry{$n_3$}
    \addplot [color=CPSgreen, dashed, very thick, mark=*, mark options={solid}, mark repeat=50] table [col sep=comma, x=t, y=m_1]{fig_sym_data_PANN_sym_1.txt};
    \addlegendentry{$m_1$}
    \addplot [color=CPSgreen, dashed, very thick, mark=triangle*, mark options={solid}, mark repeat=50] table [col sep=comma, x=t, y=m_2]{fig_sym_data_PANN_sym_1.txt};
    \addlegendentry{$m_2$}
    \addplot [color=CPSorange, dashed, very thick, mark=diamond*, mark options={solid}, mark repeat=50] table [col sep=comma, x=t, y=m_3]{fig_sym_data_PANN_sym_1.txt};
    \addlegendentry{$m_3$}

    % Prediction
    \addplot [color=CPSred, solid, very thick, no markers] table [col sep=comma, x=t, y=n_1_pred]{fig_sym_data_PANN_sym_1.txt};
    \addplot [color=CPSred, solid, very thick, no markers] table [col sep=comma, x=t, y=n_2_pred]{fig_sym_data_PANN_sym_1.txt};
    \addplot [color=CPSdarkblue, solid, very thick, no markers] table [col sep=comma, x=t, y=n_3_pred]{fig_sym_data_PANN_sym_1.txt};
    \addplot [color=CPSgreen, solid, very thick, no markers] table [col sep=comma, x=t, y=m_1_pred]{fig_sym_data_PANN_sym_1.txt};
    \addplot [color=CPSgreen, solid, very thick, no markers] table [col sep=comma, x=t, y=m_2_pred]{fig_sym_data_PANN_sym_1.txt};
    \addplot [color=CPSorange, solid, very thick, no markers] table [col sep=comma, x=t, y=m_3_pred]{fig_sym_data_PANN_sym_1.txt};



    % Data
    \addplot [color=CPSred, dashed, very thick, mark=*, mark options={solid}, mark repeat=50] table [col sep=comma, x=t, y=n_1]{fig_sym_data_PANN_sym_2.txt};
    \addplot [color=CPSred, dashed, very thick, mark=triangle*, mark options={solid}, mark repeat=50] table [col sep=comma, x=t, y=n_2]{fig_sym_data_PANN_sym_2.txt};
    \addplot [color=CPSdarkblue, dashed, very thick, mark=square*, mark options={solid}, mark repeat=50] table [col sep=comma, x=t, y=n_3]{fig_sym_data_PANN_sym_2.txt};
    \addplot [color=CPSgreen, dashed, very thick, mark=*, mark options={solid}, mark repeat=50] table [col sep=comma, x=t, y=m_1]{fig_sym_data_PANN_sym_2.txt};
    \addplot [color=CPSgreen, dashed, very thick, mark=triangle*, mark options={solid}, mark repeat=50] table [col sep=comma, x=t, y=m_2]{fig_sym_data_PANN_sym_2.txt};
    \addplot [color=CPSorange, dashed, very thick, mark=diamond*, mark options={solid}, mark repeat=50] table [col sep=comma, x=t, y=m_3]{fig_sym_data_PANN_sym_2.txt};

    % Prediction
    \addplot [color=CPSred, solid, very thick, no markers] table [col sep=comma, x=t, y=n_1_pred]{fig_sym_data_PANN_sym_2.txt};
    \addplot [color=CPSred, solid, very thick, no markers] table [col sep=comma, x=t, y=n_2_pred]{fig_sym_data_PANN_sym_2.txt};
    \addplot [color=CPSdarkblue, solid, very thick, no markers] table [col sep=comma, x=t, y=n_3_pred]{fig_sym_data_PANN_sym_2.txt};
    \addplot [color=CPSgreen, solid, very thick, no markers] table [col sep=comma, x=t, y=m_1_pred]{fig_sym_data_PANN_sym_2.txt};
    \addplot [color=CPSgreen, solid, very thick, no markers] table [col sep=comma, x=t, y=m_2_pred]{fig_sym_data_PANN_sym_2.txt};
    \addplot [color=CPSorange, solid, very thick, no markers] table [col sep=comma, x=t, y=m_3_pred]{fig_sym_data_PANN_sym_2.txt};


    \draw[color=black, ultra thick,loosely dashed] (0,-14) -- (0,14);

\end{axis}
\end{tikzpicture}



==> fig_sym_loss_bar.tex <==
\tikzsetnextfilename{fig_sym_loss_bar}
\begin{tikzpicture}
\begin{axis}[
    ylabel={$\mathcal{L}$},
    ymode=log,
    symbolic x coords={a,b,c},
    xtick=data,
    xticklabels={$\model$, $\modelsym$, $\modeliso$},
    %nodes near coords,
    %nodes near coords align={vertical},
    ybar=5pt,
    bar width=20pt,
    legend style={at={(0.5,0.03)},anchor=south, legend columns = -1},
    %legend style={at={(0.5,-0.15)},anchor=north,legend columns=-1},
    ymajorgrids=true,
    ymin=4E-9,
    grid style=dashed,
    enlarge x limits=0.2,
]

\addplot[fill=blue!30,error bars/.cd,y dir=both,y explicit]
    coordinates {
    (a,1.4770612395409444e-6) +- (7.393006846712069e-6,1.2544799901093029e-6)
    (b,5.643815072176039e-7) +- (1.105472934170848e-6,4.3583362554500125e-7)
    (c,0.000171019011759199) +- (9.368523024024477e-7,5.990441422907601e-7)
    };

\addplot[fill=red!30,error bars/.cd,y dir=both,y explicit]
    coordinates {
    (a,2.0592748403549193) +- (0.17272002696990985,0.10563533306121808)
    (b,5.643815072176039e-7) +- (1.105472934170848e-6,4.3583362554500125e-7)
    (c,0.000171019011759199) +- (9.368523024024477e-7,5.990441422907601e-7)
    };

\legend{Calibration, Testing}

\end{axis}
\end{tikzpicture}

==> fig_uz_colorbar.tex <==
\tikzsetnextfilename{fig_uz_colorbar}
\begin{tikzpicture}
\pgfplotscolorbardrawstandalone[ 
    point meta min=-0.27, % These values are intentionally false to ensure decimals
    point meta max=0.27,
    colormap={cool-to-warm}{
        rgb(0)=(0.229999503869523,0.298998934049376,0.754000138575591)
        rgb(0.0158730158730159)=(0.248387005612446,0.326713084930128,0.778759751168141)
        rgb(0.0317460317460317)=(0.267060596781042,0.354213683475558,0.80247084431423)
        rgb(0.0476190476190476)=(0.286046233433907,0.381473413618758,0.825071993030171)
        rgb(0.0634920634920635)=(0.305359940427952,0.408457238050427,0.84650499453829)
        rgb(0.0793650793650794)=(0.325008919322423,0.435124782260566,0.866715008233051)
        rgb(0.0952380952380952)=(0.344992449467791,0.461431960153803,0.885650686307679)
        rgb(0.111111111111111)=(0.365302660727705,0.487332122586216,0.903264294298265)
        rgb(0.126984126984127)=(0.385925222694485,0.512776896138637,0.91951182090386)
        rgb(0.142857142857143)=(0.406839975594796,0.537716815138862,0.934353076530895)
        rgb(0.158730158730159)=(0.428021516636282,0.562101812270725,0.947751780091349)
        rgb(0.174603174603175)=(0.449439749029995,0.585881610291412,0.959675633658507)
        rgb(0.19047619047619)=(0.471060397373382,0.609006043154061,0.970096384653213)
        rgb(0.206349206349206)=(0.492845491291784,0.631425325735442,0.978989875298378)
        rgb(0.222222222222222)=(0.514753818467056,0.65309028541659,0.986336079140528)
        rgb(0.238095238095238)=(0.536741347968443,0.67395256479008,0.992119124494973)
        rgb(0.253968253968254)=(0.558761624861434,0.693964802064848,0.996327304725749)
        rgb(0.26984126984127)=(0.580766137238736,0.713080793870388,0.998953075322919)
        rgb(0.285714285714286)=(0.602704657000925,0.731255643849636,0.999993037787936)
        rgb(0.301587301587302)=(0.624525555865855,0.748445899495025,0.999447910382271)
        rgb(0.317460317460317)=(0.64617609818675,0.764609679007339,0.997322485835062)
        rgb(0.333333333333333)=(0.667602712206112,0.77970678946352,0.993625576141459)
        rgb(0.349206349206349)=(0.68875124137176,0.79369883721399,0.988369944613969)
        rgb(0.365079365079365)=(0.709567177301707,0.806549331155555,0.981572225373467)
        rgb(0.380952380952381)=(0.729995875916342,0.818223779316756,0.973252830483399)
        rgb(0.396825396825397)=(0.749982758168947,0.828689779030202,0.963435844938547)
        rgb(0.412698412698413)=(0.769473496707127,0.837917100837779,0.952148909716474)
        rgb(0.428571428571429)=(0.788414189694655,0.845877766169784,0.939423093082902)
        rgb(0.444444444444444)=(0.806751522920461,0.85254611875045,0.925292750308311)
        rgb(0.46031746031746)=(0.824432921222376,0.857898889604224,0.909795371897492)
        rgb(0.476190476190476)=(0.841406690160182,0.861915255464474,0.892971420350679)
        rgb(0.492063492063492)=(0.857622148786607,0.864576890314796,0.874864155355995)
        rgb(0.507936507936508)=(0.874239603676395,0.861703830626339,0.854248907429317)
        rgb(0.523809523809524)=(0.890678735446095,0.853320706019111,0.831640336391034)
        rgb(0.53968253968254)=(0.905552673939185,0.843617842774967,0.808523278638521)
        rgb(0.555555555555556)=(0.918869468148195,0.832615924366692,0.78495810425444)
        rgb(0.571428571428571)=(0.930635712635114,0.820337799431383,0.761004577523922)
        rgb(0.587301587301587)=(0.940857197090139,0.806808340933546,0.736721705094366)
        rgb(0.603174603174603)=(0.949539432266613,0.79205428793315,0.712167591757623)
        rgb(0.619047619047619)=(0.956688079767082,0.776104066879158,0.687399304196029)
        rgb(0.634920634920635)=(0.962309306085296,0.758987588429841,0.662472743015538)
        rgb(0.650793650793651)=(0.966410076233795,0.740736014556394,0.637442523375873)
        rgb(0.666666666666667)=(0.968998398592708,0.721381488984382,0.612361864520328)
        rgb(0.682539682539683)=(0.970083529892486,0.700956821674111,0.587282488508154)
        rgb(0.698412698412698)=(0.969676147212604,0.679495114746095,0.562254528462294)
        rgb(0.714285714285714)=(0.967788492347632,0.657029312579374,0.537326446666784)
        rgb(0.73015873015873)=(0.96443449272698,0.633591652063982,0.512544962884353)
        rgb(0.746031746031746)=(0.959629862179917,0.609212979090077,0.487954993319154)
        rgb(0.761904761904762)=(0.95339218414484,0.583921882550407,0.463599600726846)
        rgb(0.777777777777778)=(0.945740979381812,0.557743574505344,0.439519956280044)
        rgb(0.793650793650794)=(0.936697759823885,0.530698409733458,0.415755313939185)
        rgb(0.80952380952381)=(0.926286069868824,0.50279988089061,0.392342998266502)
        rgb(0.825396825396825)=(0.914531516148685,0.474051830893187,0.369318406866782)
        rgb(0.841269841269841)=(0.901461786605133,0.444444461402548,0.346715028958866)
        rgb(0.857142857142857)=(0.887106659532162,0.413948424491904,0.32456448199742)
        rgb(0.873015873015873)=(0.871498003116352,0.382505735188946,0.302896568802084)
        rgb(0.888888888888889)=(0.854669765901501,0.350015145998675,0.281739358344963)
        rgb(0.904761904761905)=(0.836657958524603,0.316307274081113,0.261119294239799)
        rgb(0.920634920634921)=(0.817500627010409,0.281099264139742,0.241061336118172)
        rgb(0.936507936507937)=(0.797237817870139,0.243904285414508,0.221589140526617)
        rgb(0.952380952380952)=(0.775911535225725,0.203826593912042,0.202725289788009)
        rgb(0.968253968253968)=(0.753565690175334,0.159000204558525,0.184491579471458)
        rgb(0.984126984126984)=(0.730246042632013,0.10443854422286,0.166909377664698)
        rgb(1)=(0.706000135911705,0.0159918240339807,0.1500000719222)
        },
    colorbar style={
        ylabel={$u_3$},
        ytick={-0.27,-0.2,-0.1,0,0.1,0.2,0.27}, % These values are intetionally false to ensure decimals
        yticklabels={-0.027,,,0,,,0.027},
        height={25mm},
        width={2mm}
    }]
\end{tikzpicture}

==> tikz_PANN_beam.tex <==
\tikzsetnextfilename{tikz_PANN_beam}
\begin{tikzpicture}[x=1.6cm,y=1.1cm]
  \large
  \def\NC{6} % number of convolutional layers
  \def\nstyle{int(\lay<\Nnodlen?(\lay<\NC?min(2,\lay):3):4)} % map layer number on 1, 2, or 3
  \tikzset{ % node styles, numbered for easy mapping with \nstyle
    node 1/.style={node in_out},
    node 2/.style={node inv_pot},
    node 3/.style={node icnn},
    node 4/.style={node ffnn}
  }

  \draw[color33!40,fill=color33,fill opacity=0.02,rounded corners=4]
    (4.2,-0.1) rectangle++ (3.9,1.2);
 
  % Strain measures 
  \node[node 1, outer sep=0.6] (p) at (0.5,0.5) {$\vMatStrain$};

  % Inputs layer
  \node[node 2, outer sep=0.6] (I) at (1.6, 0.5) {$\inputs$};

  \draw[connect arrow2] (p) -- (I);

  % FFNN
  \node (n) at (2.51, 0.5) {};
  \node[node 4, outer sep=0.6] (ffnn) at (3.1, 0.5) {FFNN};

  \draw[connect arrow2] (I) -- (n);
      
  % potential layer
  \node[node 2, outer sep=0.6] (6-1) at (4.6,0.5) {$\psi^{\text{NN}}$};

  \draw[connect arrow2] (ffnn) -- (6-1);

  \node[align = center] (7-1) at (6.5,0.5) {$+\,\psi^{\text{energy}} + \psi^{\text{stress}}=:\psi^{\text{PANN}}$};


  \node (8-0) at (8.0,0.5) {};

  \node[node 2, outer sep=0.6] (8-1) at (9.0,0.5) {$\frac{\partial}{\partial \vMatStrain}$};
  \draw[connect arrow2]  (8-0) -- (8-1);    
      
  \node[node 1, outer sep=0.6] (9-1) at (10.1,0.5) {$\vMatStress$};
  \draw[connect arrow2]  (8-1) -- (9-1);
 
\end{tikzpicture}

==> tikz_PANN_beam_P.tex <==
\tikzsetnextfilename{tikz_PANN_beam_P}
\begin{tikzpicture}[x=1.6cm,y=1.1cm]
    \large
    
    \tikzset{ % node styles, numbered for easy mapping with \nstyle
    node 1/.style={node in_out},
    node 2/.style={node layer},
    node 3/.style={node inv_pot},
    node 4/.style={node ffnn}
    }

    % Strain measure and parameter layer
    \node[node 1, outer sep=0.6] (X1) at (1.75, 1)  {$\vMatStrain$};
    \node[node 1, outer sep=0.6] (X2) at (1.75, 2.25) {$\parameter$};

    % Inputs layer
    \node[node 3, outer sep=0.6] (I) at (2.85, 1) {$\inputs$};

    \draw[connect arrow] (X1) -- (I);

    % FFNN
    \node (n) at (3.85, 1.) {};
    \node[node 4, outer sep=0.6] (ffnn) at (4.45, 1) {FFNN};
    
    \draw[connect arrow ] (I) -- (ffnn);
    \draw[connect, shorten >= 0, shorten <= 0] (X2) -- (2.85, 2.25);
    \draw[connect arrow2, shorten <= 0] (2.85, 2.25) -- (n);

    % Output layer
    \node[node 3, outer sep=0.6] (Y) at (5.85, 1) {$\psi^{\text{NN}}$};

    \draw[connect arrow2] (ffnn) -- (Y);
         
  \end{tikzpicture}

==> tikz_PANN_beam_R_TypeA.tex <==
\tikzsetnextfilename{tikz_PANN_beam_R_TypeA}
\begin{tikzpicture}[x=1.6cm,y=1.1cm]
    \large
    
    \tikzset{ % node styles, numbered for easy mapping with \nstyle
    node 1/.style={node in_out},
    node 2/.style={node layer},
    node 3/.style={node inv_pot},
    node 4/.style={node ffnn}
    }

    % Input layer
    \node[node 1, outer sep=0.6] (X1) at (1.75, 1)  {$\vMatStrain$};
    \node[node 1, outer sep=0.6] (X2) at (1.75, 2.25) {$R$};

    % FFNN
    \node (n) at (2.66, 1.) {};
    \node[node 4, outer sep=0.6] (ffnn) at (3.25, 1) {FFNN};
    
    \draw[connect arrow ] (X1) -- (ffnn);
    \draw[connect arrow] (X2) -- (n);

    % Output layer
    \node[node 3, outer sep=0.6] (Y) at (4.75, 1) {$\psi^{\text{NN}}$};

    \draw[connect arrow2] (ffnn) -- (Y);
         
  \end{tikzpicture}

==> tikz_PANN_beam_R_TypeB.tex <==
\tikzsetnextfilename{tikz_PANN_beam_R_TypeB}
\begin{tikzpicture}[x=1.6cm,y=1.1cm]
    \large
    
    \tikzset{ % node styles, numbered for easy mapping with \nstyle
    node 1/.style={node in_out},
    node 2/.style={node layer},
    node 3/.style={node inv_pot},
    node 4/.style={node ffnn}
    }
    
    % Rectangles
    %\draw[color22!40, fill=color22, fill opacity=0.02, rounded corners=4]
    %(2.25,0.35) rectangle++ (2,1.3);
    %\draw[color22!40, fill=color22, fill opacity=0.02, rounded corners=4]
    %(2.25,-1.15) rectangle++ (2,1.3);
    \draw[color33!40, fill=color33, fill opacity=0.02, rounded corners=4]
    (5.5,-0.43) rectangle++ (2.6,1.3);

    % Input layer
    \node[node 1, outer sep=0.6] (X1) at (1.75, 0.25) {$\vMatStrain$};
    \node[node 1, outer sep=0.6] (X2) at (1.75, 2.25) {$R$};

    % FFNN 1
    %\layernode{2.75}{1}{c1-1}{16}{1}
    %\layernode{3.75}{1}{c1-2}{16}{1}
    %\layernode[0]{4.75}{1}{c1-3}{1}{2}
    \node (n1) at (2.66, 1.) {};
    \node[node 4, outer sep=0.6] (ffnn1) at (3.25, 1) {FFNN};
    
    \draw[connect arrow ] (X1) -- (n1);
    \draw[connect arrow ] (X2) -- (n1);
    %\draw[connect arrow] (c1-1) -- (c1-2);
    %\draw[connect arrow] (c1-2) -- (c1-3);

    % FFNN 2
    %\layernode{2.75}{-0.5}{c2-1}{16}{1}
    %\layernode{3.75}{-0.5}{c2-2}{16}{1}
    %\layernode[0]{4.75}{-0.5}{c2-3}{1}{2}
    \node (n2) at (2.66, -0.5) {};
    \node[node 4, outer sep=0.6] (ffnn2) at (3.25, -0.5) {FFNN};
    
    \draw[connect arrow ] (X1) -- (n2);
    \draw[connect arrow ] (X2) -- (n2);

    %\draw[connect arrow] (c2-1) -- (c2-2);
    %\draw[connect arrow] (c2-2) -- (c2-3);

    % Output layer 1
    \node[node 3, outer sep=0.6] (Y1) at (4.75, 1) {${\psi}_1$};

    \draw[connect arrow2] (ffnn1) -- (Y1);

    % Output layer 2
    \node[node 3, outer sep=0.6] (Y2) at (4.75, -0.5) {${\psi}_2$};

    \draw[connect arrow2] (ffnn2) -- (Y2);

    % Summation and multiplication with R^2 and R^4
    \node (P1) at (5.6, 0.25) {};
    \node (Pcenter) at (6.75, 0.7) {};
    \node (P2) at (7.9, 0.25) {};
    \node[align = center] (Y2-2) at (6.45,0.25) {${\psi}_1 R^2 +{\psi}_2 R^4=:$};
    \node[node 3, outer sep=0.6] (P3) at (7.7, 0.25)  {$\psi^{\text{NN}}$};
    
    \draw[connect arrow2] (Y1) -- (P1);
    \draw[connect arrow2] (Y2) -- (P1);

    % Connection of radius with summation
    \draw[connect, shorten >= 0, shorten <= 0] (X2) -- (5.5, 2.25);
    \draw[connect arrow2, shorten <= 0] (5.5, 2.25) -- (Pcenter);
    
 
  \end{tikzpicture}

==> tikz_beam.tex <==
\tikzsetnextfilename{tikz_beam}
\begin{tikzpicture}[xscale=0.8,yscale=-0.8]
\useasboundingbox(0,0) rectangle (91.2mm,78.5mm);
% shift={(-37.6mm,-70.2mm)}
\begin{scope}[shift={(-37.6mm,-70.2mm)}]
%% Group layer1 ---Stealth top=True
\draw [fill=black,draw=black,line width=0.3mm] (75.8mm,99.8mm) circle (0.4mm);
%% path id="path20"
%% path spec="M 86.254203,89.362703 V 71.635722"
\draw [-Stealth,fill=none,draw=black,line width=0.3mm] (86.3mm,89.4mm)
-- (86.3mm,71.6mm)
;
%% path id="path20-7"
%% path spec="M 86.155249,89.268923 H 103.88235"
\draw [-Stealth,fill=none,draw=black,line width=0.3mm] (86.2mm,89.3mm)
-- (103.9mm,89.3mm)
;
%% path id="path20-0"
%% path spec="M 86.348712,89.165513 75.065938,100.71263"
\draw [-Stealth,fill=none,draw=black,line width=0.3mm] (86.3mm,89.2mm)
-- (75.1mm,100.7mm)
;
\draw [fill=none,draw=none,line width=0.2mm,dashed] (113.7mm,127.7mm) ellipse (13.6mm and 14.6mm) ;
\draw [fill=none,draw=black,line width=0.4mm] (46.3mm,129.3mm) ellipse (8.5mm and 8.6mm) ;

\definecolor{dc}{RGB}{22,164,138}

%\draw [fill=none,draw=black,line width=0.4mm] (75.7mm,100.0mm) ellipse (8.5mm and 8.6mm) ;
\draw [fill=none,draw=black,line width=0.4mm] (81.7mm,106.05mm) arc[start angle=45, end angle=-135, radius=8.55mm];
\draw [fill=none,draw=black,line width=0.4mm,dashed] (81.7mm,106.05mm) arc[start angle=45, end angle=225, radius=8.55mm];

\draw [fill=dc!20,draw=none] (61.2mm,114.5mm) ellipse (8.5mm and 8.6mm) ;
\draw [fill=none,draw=dc,line width=0.4mm] (67.2mm,120.5mm) arc[start angle=45, end angle=-135, radius=8.55mm];
\draw [fill=none,draw=dc,line width=0.4mm,dashed] (67.2mm,120.5mm) arc[start angle=45, end angle=225, radius=8.55mm];
%% path id="path50"
%% path spec="M 40.525514,122.93941 69.8916,93.592932"
\draw [fill=none,draw=black,line width=0.3mm] (40.5mm,122.9mm)
-- (69.9mm,93.6mm)
;
%% path id="path53"
%% path spec="M 52.41364,135.32747 81.780141,105.98055"
\draw [fill=none,draw=black,line width=0.3mm] (52.4mm,135.3mm)
-- (81.8mm,106.0mm)
;
\draw [fill=none,draw=black,line width=0.4mm] (88.9mm,139.9mm) ellipse (8.5mm and 8.6mm) ;
%\draw [fill=none,draw=black,line width=0.4mm] (118.2mm,110.6mm) ellipse (8.5mm and 8.6mm) ;
\draw [fill=none,draw=black,line width=0.4mm] (121.2mm,118.65mm) arc[start angle=69.5, end angle=-110.5, radius=8.55mm];
\draw [fill=none,draw=black,line width=0.4mm,dashed] (121.2mm,118.65mm) arc[start angle=69.5, end angle=249.5, radius=8.55mm];

\definecolor{dc}{RGB}{22,164,138}
\draw [fill=dc!20,draw=none] (102.2mm,122.45mm) ellipse (8.5mm and 8.6mm) ;
\draw [fill=none,draw=dc,line width=0.4mm] (109.2mm,127.3mm) arc[start angle=35, end angle=-140, radius=8.50mm];
\draw [fill=none,draw=dc,line width=0.4mm,dashed] (109.2mm,127.3mm) arc[start angle=35, end angle=220, radius=8.50mm];

%% path id="path54"
%% path spec="M 61.149679,114.3692 V 98.8854"
\draw [-Stealth,fill=none,draw=black,line width=0.3mm] (61.1mm,114.4mm)
-- (61.1mm,98.9mm)
;
%% path id="path54-2"
%% path spec="m 61.221748,114.36429 -1.635359,-5.28322"
\definecolor{dc}{RGB}{194,76,76}
\draw [-Stealth,fill=none,draw=dc,line width=0.3mm] (61.2mm,114.4mm)
-- ++(-4.0mm,-6.0mm)%(57.2mm,108.4mm)%++(-1.6mm,-5.3mm)
;
%% path id="path54-2-2"
%% path spec="m 103.07019,122.67777 0.0256,-5.82505"
\definecolor{dc}{RGB}{194,76,76}
\draw [-Stealth,fill=none,draw=dc,line width=0.3mm] (103.1mm,122.7mm)
-- ++(0.0mm,-7.0mm)
;
%% path id="path54-8"
%% path spec="m 61.149679,114.3692 h 15.4838"
\draw [-Stealth,fill=none,draw=black,line width=0.3mm] (61.1mm,114.4mm)
-- ++(15.5mm,0.0mm)
;
%% path id="path54-8-4"
%% path spec="m 61.219214,114.29966 -10.9487,10.9487"
\draw [-Stealth,fill=none,draw=black,line width=0.3mm] (61.2mm,114.3mm)
-- ++(-10.9mm,10.9mm)
;
%xshift=8.5mm
\begin{scope}[xshift=8.5mm]
%% path id="path67"
%% path spec="m 85.044578,147.18505 c 4.984898,-3.81665 9.204947,-8.62811 12.338932,-14.06816 0.887935,-1.5413 1.690519,-3.13361 2.66157,-4.62394 2.9842,-4.58004 7.57398,-8.09112 12.77533,-9.77284"
\draw [fill=none,draw=black,line width=0.3mm] (85.0mm,147.2mm)
.. controls ++(5.0mm,-3.8mm) and ++(-3.1mm,5.4mm) .. ++(12.3mm,-14.1mm)
.. controls ++(0.9mm,-1.5mm) and ++(-1.0mm,1.5mm) .. ++(2.7mm,-4.6mm)
.. controls ++(3.0mm,-4.6mm) and ++(-5.2mm,1.7mm) .. ++(12.8mm,-9.8mm)
;
\end{scope}
% shift={(3.7mm,-7.5mm)}
\begin{scope}[shift={(3.7mm,-7.5mm)}]
%% path id="path67-1"
%% path spec="m 85.219168,147.44913 c 4.790759,-4.63522 9.110948,-9.75653 12.872707,-15.25979 0.924085,-1.35189 1.815431,-2.72793 2.812515,-4.02691 3.50356,-4.56438 8.31563,-8.11252 13.71171,-10.11023"
\draw [fill=none,draw=black,line width=0.2mm,dashed] (85.2mm,147.4mm)
.. controls ++(4.8mm,-4.6mm) and ++(-3.8mm,5.5mm) .. ++(12.9mm,-15.3mm)
.. controls ++(0.9mm,-1.4mm) and ++(-1.0mm,1.3mm) .. ++(2.8mm,-4.0mm)
.. controls ++(3.5mm,-4.6mm) and ++(-5.4mm,2.0mm) .. ++(13.7mm,-10.1mm)
;
\end{scope}
%xshift=8.5mm
\begin{scope}[xshift=8.5mm]
%% path id="path69"
%% path spec="m 74.627154,133.58333 c 2.057084,-1.8715 3.921237,-3.95495 5.553387,-6.20666 2.299763,-3.17275 4.130741,-6.66433 6.419589,-9.84496 5.065899,-7.03969 12.38915,-12.42821 20.61722,-15.17036"
\draw [fill=none,draw=black,line width=0.3mm] (74.6mm,133.6mm)
.. controls ++(2.1mm,-1.9mm) and ++(-1.6mm,2.3mm) .. ++(5.6mm,-6.2mm)
.. controls ++(2.3mm,-3.2mm) and ++(-2.3mm,3.2mm) .. ++(6.4mm,-9.8mm)
.. controls ++(5.1mm,-7.0mm) and ++(-8.2mm,2.7mm) .. ++(20.6mm,-15.2mm)
;
\end{scope}
%shift={(9.9mm,-0.3mm)}
\begin{scope}[shift={(9.9mm,-0.3mm)}]
%% path id="path255"
%% path spec="m 93.204185,123.00737 5.564068,12.73431"
\definecolor{fc}{RGB}{128,128,128}
\draw [-Stealth,fill=fc,draw=black,line width=0.3mm] (93.2mm,123.0mm)
-- ++(5.6mm,12.7mm)
;
\end{scope}
\begin{scope}[rotate around={-156.00527:(98.1mm,121.8mm)}]
%% path id="path255-2"
%% path spec="m 93.204185,123.00737 15.287505,0.19968"
\definecolor{fc}{RGB}{128,128,128}
\draw [-Stealth,fill=fc,draw=black,line width=0.3mm] (93.2mm,123.0mm)
-- ++(15.3mm,0.2mm)
;
\end{scope}
\begin{scope}[rotate around={-65.896202:(97.9mm,115.3mm)}]
%% path id="path255-2-2"
%% path spec="m 93.204185,123.00737 15.287505,0.19968"
\definecolor{fc}{RGB}{128,128,128}
\draw [-Stealth,fill=fc,draw=black,line width=0.3mm] (93.2mm,123.0mm)
-- ++(15.3mm,0.2mm)
;
\end{scope}
%% path id="path1"
%% path spec="M 86.254203,89.362702 46.186557,129.16579"
\definecolor{dc}{RGB}{16,4,3}
\draw [fill=none,draw=dc,line width=0.2mm,dashed] (86.3mm,89.4mm)
-- (46.2mm,129.2mm)
;
%% path id="path2"
%% path spec="M 86.254203,89.3627 62.355798,113.16189"
\definecolor{fc}{RGB}{0,0,128}
\definecolor{dc}{RGB}{67,83,132}
\draw [-Stealth,fill=fc,draw=dc,line width=0.3mm] (86.3mm,89.4mm)
-- (61.2mm,114.4mm)
;
%% path id="path66"
%% path spec="M 86.247667,89.268921 102.49769,114.77748"
\draw [-Stealth,fill=black,draw=black,line width=0.3mm] (86.2mm,89.3mm)
-- (103.1mm,115.7mm)
;
%% path id="path66-4"
%% path spec="M 86.286929,89.292057 60.1044,107.25999"
\draw [-Stealth,fill=black,draw=black,line width=0.3mm] (86.3mm,89.3mm)
-- (57.2mm,108.4mm)
;
%% path id="path68"
%% path spec="M 86.247667,89.268923 102.33233,121.49901"
\definecolor{dc}{RGB}{64,83,138}
\draw [-Stealth,fill=black,draw=dc,line width=0.3mm] (86.2mm,89.3mm)
-- (103.3mm,123.0mm)%(93.2mm,123.0mm)
;
%% << %% tspan: tspan1
\definecolor{fc}{RGB}{0,0,128}\node [fc,font=\small] at (199.9mm,166.9mm) {  };
\draw [fill=black,draw=black,line width=0.3mm] (46.2mm,129.2mm) circle (0.4mm);
\draw [fill=black,draw=black,line width=0.3mm] (88.8mm,139.9mm) circle (0.4mm);
\draw [fill=black,draw=black,line width=0.3mm] (118.6mm,110.5mm) circle (0.4mm);
\end{scope}

%% Labels - Global coordinate system
\node at (65.0mm,22.5mm) {$\tE_1$};
\node at (52.5mm,3.0mm) {$\tE_2$};
\node at (42.5mm,30.0mm) {$\tE_3$};

\node at (40.0mm,47.5mm) {$\tD_1$};
\node at (24.0mm,26.5mm) {$\tD_2$};
\node at (19.0mm,53.0mm) {$\tD_3$};

\node at (67.5mm,40.0mm) {$\td_1$};
\node at (52.0mm,49.5mm) {$\td_2$};
\node at (74.0mm,63.0mm) {$\td_3$};

\node at (35.5mm,25.0mm) {$\tX$};
\node at (58.5mm,30.0mm) {$\tx$};


\node[text=CPSdarkblue] at (32.5mm,38.5mm) {$\ts$};
\node[text=CPSdarkblue] at (51.5mm,30.0mm) {$\tr$};
\end{tikzpicture}

==> tikz_fe2_approach.tex <==
\tikzsetnextfilename{tikz_fe2_approach}
\begin{tikzpicture}[xscale=0.6, yscale=-0.6]
%% Group layer1 --> top=True
\begin{scope}[cm={8.05193,0,0,4.6481424,(-675.7mm,-229.0mm)}]
%% path id="path5"
\draw [fill=none,draw=black,line width=0.3mm] (89.7mm,73.6mm)
.. controls ++(0.0mm,0.0mm) and ++(-0.2mm,-0.7mm) .. ++(0.2mm,2.4mm)
.. controls ++(0.3mm,1.2mm) and ++(-0.5mm,-1.0mm) .. ++(1.3mm,3.1mm)
.. controls ++(0.2mm,0.4mm) and ++(-0.2mm,-0.4mm) .. ++(0.6mm,1.1mm)
.. controls ++(0.2mm,0.4mm) and ++(-0.2mm,-0.4mm) .. ++(0.6mm,1.1mm)
.. controls ++(0.2mm,0.4mm) and ++(-0.0mm,-0.5mm) .. ++(0.4mm,1.4mm)
.. controls ++(0.0mm,0.5mm) and ++(0.2mm,-0.4mm) .. ++(-0.3mm,1.5mm)
.. controls ++(-0.2mm,0.6mm) and ++(0.3mm,-0.4mm) .. ++(-0.9mm,1.3mm)
.. controls ++(-0.4mm,0.4mm) and ++(0.4mm,-0.3mm) .. ++(-1.2mm,0.9mm)
.. controls ++(-0.4mm,0.3mm) and ++(0.3mm,-0.4mm) .. ++(-1.1mm,0.8mm)
.. controls ++(-0.3mm,0.3mm) and ++(0.0mm,0.0mm) .. ++(-0.8mm,1.1mm)
-- ++(-0.0mm,0.1mm)
;
%% path id="path6"
%% path spec="m 88.04823,87.315856 1.010866,1.984603"
\draw [fill=none,draw=black,line width=0.3mm] (88.0mm,87.3mm)
-- ++(1.0mm,2.0mm)
;
%% path id="path7"
%% path spec="m 88.043763,87.301018 v 0.791121"
\draw [fill=none,draw=black,line width=0.3mm] (88.02mm,87.35mm)
-- ++(0.0mm,0.8mm)
;
%% path id="path7-9"
%% path spec="m 88.29413,87.807438 v 0.791121"
\draw [fill=none,draw=black,line width=0.3mm] (88.27mm,87.8mm)
-- ++(0.0mm,0.8mm)
;
%% path id="path7-6"
%% path spec="m 88.557006,88.262818 v 0.791121"
\draw [fill=none,draw=black,line width=0.3mm] (88.50mm,88.3mm)
-- ++(0.0mm,0.8mm)
;
%% path id="path7-7"
%% path spec="m 88.819882,88.832043 v 0.791121"
\draw [fill=none,draw=black,line width=0.3mm] (88.77mm,88.8mm)
-- ++(0.0mm,0.8mm)
;
%% path id="path7-7-0"
%% path spec="m 89.055535,89.285866 v 0.791121"
\draw [fill=none,draw=black,line width=0.3mm] (88.98mm,89.25mm)
-- ++(0.0mm,0.8mm)
;
\definecolor{fc}{RGB}{13,36,150}
\definecolor{dc}{RGB}{13,36,151}\draw [fill=fc,draw=dc,line width=0.3mm] (89.75mm,74.5mm) ellipse (0.1mm and 0.2mm) ;
\definecolor{fc}{RGB}{13,36,150}
\definecolor{dc}{RGB}{13,36,151}\draw [fill=fc,draw=dc,line width=0.3mm] (90.25mm,77.1mm) ellipse (0.1mm and 0.2mm) ;
\definecolor{fc}{RGB}{13,36,150}
\definecolor{dc}{RGB}{13,36,151}\draw [fill=fc,draw=dc,line width=0.3mm] (91.2mm,79.1mm) ellipse (0.1mm and 0.2mm) ;
\definecolor{fc}{RGB}{13,36,150}
\definecolor{dc}{RGB}{13,36,151}\draw [fill=fc,draw=dc,line width=0.3mm] (92.6mm,81.7mm) ellipse (0.1mm and 0.2mm) ;
\definecolor{fc}{RGB}{13,36,150}
\definecolor{dc}{RGB}{13,36,151}\draw [fill=fc,draw=dc,line width=0.3mm] (91.75mm,85.4mm) ellipse (0.1mm and 0.2mm) ;
\definecolor{fc}{RGB}{13,36,150}
\definecolor{dc}{RGB}{13,36,151}\draw [fill=fc,draw=dc,line width=0.3mm] (89.4mm,87.1mm) ellipse (0.1mm and 0.2mm) ;
%% Group g35 --> top=False
%\draw [fill=none,draw=black,line width=0.3mm] (102.3mm,75.4mm) ellipse (2.1mm and 3.6mm) ;
%\draw [fill=none,draw=black,line width=0.3mm] (101.3mm,73.9mm) rectangle (103.3mm,76.9mm) ;
%% path id="path15"
%% path spec="M 102.28884,75.355163 V 71.763169"
%\draw [fill=none,draw=black,line width=0.3mm] (102.3mm,75.4mm)
%-- (102.3mm,71.8mm)
%;
%% path id="path16"
%% path spec="m 102.28884,75.355163 v 3.591994"
%\draw [fill=none,draw=black,line width=0.3mm] (102.3mm,75.4mm)
%-- ++(0.0mm,3.6mm)
%;
%% path id="path17"
%% path spec="m 102.28884,75.372836 2.06667,-0.01767"
%\draw [fill=none,draw=black,line width=0.3mm] (102.3mm,75.4mm)
%-- ++(2.1mm,-0.0mm)
%;
%% path id="path18"
%% path spec="m 102.28884,75.372835 -2.06667,-0.01767"
%\draw [fill=none,draw=black,line width=0.3mm] (102.3mm,75.4mm)
%-- ++(-2.1mm,-0.0mm)
%;
%% path id="path19"
%% path spec="m 103.29971,73.894111 0.58062,-0.83047"
%\draw [fill=none,draw=black,line width=0.3mm] (103.3mm,73.9mm)
%-- ++(0.6mm,-0.8mm)
%;
%% path id="path20"
%% path spec="m 103.29971,76.851562 0.56492,0.827656"
%\draw [fill=none,draw=black,line width=0.3mm] (103.3mm,76.9mm)
%-- ++(0.6mm,0.8mm)
%;
%% path id="path21"
%% path spec="m 101.27796,76.851562 -0.56492,0.827656"
%\draw [fill=none,draw=black,line width=0.3mm] (101.3mm,76.9mm)
%-- ++(-0.6mm,0.8mm)
%;
%% path id="path22"
%% path spec="m 101.27796,73.894111 -0.58062,-0.83047"
%\draw [fill=none,draw=black,line width=0.3mm] (101.3mm,73.9mm)
%-- ++(-0.6mm,-0.8mm)
%;
\begin{scope}[cm={1.0027509,0,0,0.59148979,(-0.1mm,41.6mm)}]
%% Group g35-6 --> top=False
%\draw [fill=none,draw=black,line width=0.3mm] (102.3mm,75.4mm) ellipse (2.1mm and 3.6mm) ;
%\draw [fill=none,draw=black,line width=0.3mm] (101.3mm,73.9mm) rectangle (103.3mm,76.9mm) ;
%% path id="path15-2"
%% path spec="M 102.28884,75.355163 V 71.763169"
%\draw [fill=none,draw=black,line width=0.3mm] (102.3mm,75.4mm)
%-- (102.3mm,71.8mm)
%;
%% path id="path16-0"
%% path spec="m 102.28884,75.355163 v 3.591994"
%\draw [fill=none,draw=black,line width=0.3mm] (102.3mm,75.4mm)
%-- ++(0.0mm,3.6mm)
%;
%% path id="path17-6"
%% path spec="m 102.28884,75.372836 2.06667,-0.01767"
%\draw [fill=none,draw=black,line width=0.3mm] (102.3mm,75.4mm)
%-- ++(2.1mm,-0.0mm)
%;
%% path id="path18-8"
%% path spec="m 102.28884,75.372835 -2.06667,-0.01767"
%\draw [fill=none,draw=black,line width=0.3mm] (102.3mm,75.4mm)
%-- ++(-2.1mm,-0.0mm)
%;
%% path id="path19-6"
%% path spec="m 103.29971,73.894111 0.58062,-0.83047"
%\draw [fill=none,draw=black,line width=0.3mm] (103.3mm,73.9mm)
%-- ++(0.6mm,-0.8mm)
%;
%% path id="path20-4"
%% path spec="m 103.29971,76.851562 0.56492,0.827656"
%\draw [fill=none,draw=black,line width=0.3mm] (103.3mm,76.9mm)
%-- ++(0.6mm,0.8mm)
%;
%% path id="path21-7"
%% path spec="m 101.27796,76.851562 -0.56492,0.827656"
%\draw [fill=none,draw=black,line width=0.3mm] (101.3mm,76.9mm)
%-- ++(-0.6mm,0.8mm)
%;
%% path id="path22-2"
%% path spec="m 101.27796,73.894111 -0.58062,-0.83047"
%\draw [fill=none,draw=black,line width=0.3mm] (101.3mm,73.9mm)
%-- ++(-0.6mm,-0.8mm)
%;
\end{scope}
%% path id="path26"
%% path spec="m 92.928876,81.15549 c 1.299704,-3.588076 3.352185,-5.45416 6.108028,-5.711281"
\definecolor{dc}{RGB}{2,3,5}
\draw [->,fill=none,draw=dc,line width=0.3mm] (93.1mm,81.2mm)
.. controls ++(1.3mm,-3.6mm) and ++(-2.8mm,0.3mm) .. ++(6.5mm,-5.7mm)
;
%% path id="path26-9"
%% path spec="m 104.62874,76.86941 c 1.19556,2.663452 1.18625,5.327567 0.0512,7.992291"
\definecolor{dc}{RGB}{2,3,5}
\draw [->,fill=none,draw=dc,line width=0.3mm] (104.6mm,76.9mm)
.. controls ++(1.2mm,2.7mm) and ++(1.1mm,-2.7mm) .. ++(0.1mm,8.0mm)
;
%% path id="path26-3"
%% path spec="m 99.676978,86.32366 c -2.955961,0.414584 -5.102347,-0.993553 -6.492306,-4.104782"
\definecolor{dc}{RGB}{2,3,5}
\draw [->,fill=none,draw=dc,line width=0.3mm] (99.6mm,86.3mm)
.. controls ++(-3.0mm,0.4mm) and ++(1.4mm,3.1mm) .. ++(-6.4mm,-4.1mm)
;

% labels
\node at (90mm,70mm) {\textbf{Beam scale}};
\node at (102.5mm,70mm) {\textbf{Cross-section scale}};
\definecolor{tc}{RGB}{13,36,150}
\node [text width=25mm] at (90.5mm,82.5mm) {\textcolor{tc}{\textbf{Quadrature}\newline\textbf{points}}};
\node [text width=20mm] at (108.5mm,80mm) {Warping problem};
\node [text width=22mm] at (94mm,75mm) {Strains $\matStr$ and curvatures $\matCurv$};
\node [text width=22mm] at (97mm,82.5mm) {Forces $\matForce$ and moments $\matMoment$};

% cross-sections
\node at (102.0mm,75.4mm) {\includegraphics[width=2.0cm]{images_undeformed.pdf}};
\node at (102.3mm,85.5mm) {\includegraphics[width=2.0cm]{images_deformed.pdf}};

\end{scope}

\end{tikzpicture}


==> tikz_warping_problem.tex <==
\tikzsetnextfilename{tikz_warping_problem}
\begin{tikzpicture}[x=1.6cm,y=1.1cm]
  \large
  \def\NC{6} % number of convolutional layers
  \def\nstyle{int(\lay<\Nnodlen?(\lay<\NC?min(2,\lay):3):4)} % map layer number on 1, 2, or 3
  \tikzset{ % node styles, numbered for easy mapping with \nstyle
    node 1/.style={node in_out},
    node 2/.style={node inv_pot},
    node 3/.style={node icnn},
  }

% Warping problem box
\draw[color33!40, fill=color33, fill opacity=0.02, rounded corners=4]
    (1.6,0.0) rectangle++ (7.,4.5);
 
% input layer
\node[node 1, outer sep=0.6] (e) at (0.75,4.0) {$\matStr$};
\node[node 1, outer sep=0.6] (k) at (0.75,2.75) {$\matCurv$};
\draw[black,fill=white,fill opacity=1.0,rounded corners=4]
    (0.1,0) rectangle++ (1.3,2.1);
\node at (0.75, 1.9) {Mesh};
%\node at (0.75, 0.9) {\includegraphics[width=2cm]{tikz/wireframe}};
\node at (0.75, 0.9) {\includegraphics[width=2cm]{images_mesh.png}};

\node (e-input) at (1.7, 4.0) {};
\node (k-input) at (1.7, 2.75) {};
\node (mesh) at (1.3, 1.2) {};
\node (mesh-input) at (1.7, 1.2) {};

\draw[connect arrow2] (e) -- (e-input);
\draw[connect arrow2] (k) -- (k-input);
\draw[connect arrow2] (mesh) -- (mesh-input);

% warping problem
\draw[black,fill=white,fill opacity=1.0,rounded corners=1]
    (4.0,2.) rectangle++ (1.4,1.5) node[pos=.5, text width=2cm, align=center] {Newton solver $G = 0$};
\node[node 2, outer sep=0.6] (F) at (2.,1.5) {$\boldsymbol{F}$};
\node[node 2, outer sep=0.6] (pot) at (2.4,3.0) {$\Bar{\psi}$};
\node[node 2, outer sep=0.6] (der) at (2.8,1.5) {$\frac{\partial}{\partial \boldsymbol{F}}$};
\node[node 2, outer sep=0.6] (P) at (3.2,3.) {$\boldsymbol{P}$};
\node[node 2, outer sep=0.6] (G) at (3.6,1.5) {$G$};

\node[node 2, outer sep=0.6] (l) at (6.0,3.) {$\boldsymbol{\lambda}$};
\node[node 2, outer sep=0.6] (m) at (6.0,1.8) {$\boldsymbol{\mu}$};
\node[node 1, outer sep=0.6] (Xcs) at (6.0,.6) {$\hat{\boldsymbol{X}}_{CS}$};

\draw[connect arrow2] (F) -- (pot);
\draw[connect arrow2] (pot) -- (der);
\draw[connect arrow2] (der) -- (P);
\draw[connect arrow2] (P) -- (G);

% numerical integration
\draw[black,fill=white,fill opacity=1.0,rounded corners=4]
    (6.6,0.3) rectangle++ (1.8,3.9);
\node at (7.5, 3.) {Integration};
\node at (7.5, 2.) {$\displaystyle\int_{\Omega_0} (\cdot) dX_1 dX_2$};

% arrows in warping problem
\node (G-in) at (4.1, 2.15) {};

\draw[connect arrow2] (G) -- (G-in);

\node (l-out) at (5.3, 3.) {};
\node (m-out) at (5.3, 2.6) {};
\node (Xcs-out) at (5.33, 2.15) {};

\draw[connect arrow2] (Xcs-out) -- (Xcs);
\draw[connect arrow2] (l-out) -- (l);
\draw[connect arrow2] (m-out) -- (m);

\node (pot-in) at (6.7, 4.0) {};
\node (P-in) at (6.7, 3.7) {};
\node (Xcs-in) at (6.7, .6) {};

\draw[connect, shorten >= 0] (pot) -- (2.4, 4.);
\draw[connect, shorten >= 0] (P) -- (3.2, 3.7);
\draw[connect arrow2, shorten <= 0] (2.4, 4.) -- (pot-in);
\draw[connect arrow2, shorten <= 0] (3.2, 3.7) -- (P-in);
\draw[connect arrow2, shorten <= 0] (Xcs) -- (Xcs-in);

\draw[connect, shorten >= 0] (Xcs) -- (2., .6);
\draw[connect arrow2, shorten <= 0] (2., .6) -- (F);



% output layer
\node[node 2, outer sep=0.6] (potb) at (9.3,3.5) {$\psi$};
\node[node 1, outer sep=0.6] (n) at (9.3,2.25) {$\boldsymbol{n}$};
\node[node 1, outer sep=0.6] (m) at (9.3,1.0) {$\boldsymbol{m}$};

\node (potb-out) at (8.3, 3.5) {};
\node (n-out) at (8.3, 2.25) {};
\node (m-out) at (8.3, 1.0) {};

\draw[connect arrow2] (potb-out) -- (potb);
\draw[connect arrow2] (n-out) -- (n);
\draw[connect arrow2] (m-out) -- (m);

\end{tikzpicture}
